Asymptotic of the maximal displacement in a branching random walk

In this article, we study the maximal displacement in a branching random walk. We prove that its asymptotic behaviour consists in a first almost sure ballistic term, a negative logarithmic correction in probability and stochastically bounded fluctuations. This result, proved by Addario-Berry and Reed, and Hu and Shi is given here under close-to-optimal integrability conditions. We provide simple proofs for this result, also deducing the genealogical structure of the individuals that are close to the maximal displacement.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.22] 
\draw [->] (-0.5,0) -- (22,0);
\draw (22,-2) node[below]{generation};
\draw [->] (0,-5) -- (0,16) node[right]{position};
%Génération1
\draw [very thick, color=red!50] (0,2.53) -- (20,15.93);
\draw [thick, color=blue] (0,0.0) -- (1,0.31)  ; 
%Génération2
\draw [thick, color=blue] (1,0.31) -- (2,1.41)  ; 
%Génération3
\draw [thick, color=blue] (2,1.41) -- (3,3.26)  ; 
\draw [thick, color=blue] (2,1.41) -- (3,1.09)  ; 
%Génération4
\draw [thick, color=blue] (3,3.26) -- (4,2.95)  ; 
\draw [thick, color=blue] (3,3.26) -- (4,3.51)  ; 
\draw [thick, color=blue] (3,1.09) -- (4,1.65)  ; 
\draw [thick, color=blue] (3,1.09) -- (4,-0.88)  ; 
%Génération5
\draw [thick, color=blue] (4,2.95) -- (5,2.77)  ; 
\draw [thick, color=blue] (4,2.95) -- (5,3.44)  ; 
\draw [thick, color=blue] (4,3.51) -- (5,1.9)  ; 
\draw [thick, color=blue] (4,3.51) -- (5,2.69)  ; 
\draw [thick, color=blue] (4,1.65) -- (5,2.01)  ; 
%Génération6
\draw [thick, color=blue] (5,2.77) -- (6,1.22)  ; 
\draw [thick, color=blue] (5,3.44) -- (6,3.1)  ; 
\draw [thick, color=blue] (5,3.44) -- (6,3.84)  ; 
\draw [thick, color=blue] (5,1.9) -- (6,2.17)  ; 
\draw [thick, color=blue] (5,1.9) -- (6,2.44)  ; 
\draw [thick, color=blue] (5,2.01) -- (6,4.59)  ; 
\draw [thick, color=blue] (5,2.01) -- (6,1.47)  ; 
%Génération7
\draw [thick, color=blue] (6,1.22) -- (7,2.38)  ; 
\draw [thick, color=blue] (6,3.1) -- (7,1.92)  ; 
\draw [thick, color=blue] (6,3.1) -- (7,2.88)  ; 
\draw [thick, color=blue] (6,2.17) -- (7,0.75)  ; 
\draw [thick, color=blue] (6,2.44) -- (7,1.38)  ; 
\draw [thick, color=blue] (6,2.44) -- (7,2.28)  ; 
\draw [thick, color=blue] (6,1.47) -- (7,2.46)  ; 
\draw [thick, color=blue] (6,1.47) -- (7,1.21)  ; 
%Génération8
\draw [thick, color=blue] (7,2.38) -- (8,2.43)  ; 
\draw [thick, color=blue] (7,2.38) -- (8,2.46)  ; 
\draw [thick, color=blue] (7,1.92) -- (8,0.73)  ; 
\draw [thick, color=blue] (7,1.92) -- (8,1.07)  ; 
\draw [thick, color=blue] (7,0.75) -- (8,0.78)  ; 
\draw [thick, color=blue] (7,0.75) -- (8,1.74)  ; 
\draw [thick, color=blue] (7,1.38) -- (8,0.27)  ; 
\draw [thick, color=blue] (7,2.28) -- (8,3.09)  ; 
\draw [thick, color=blue] (7,2.28) -- (8,2.58)  ; 
\draw [thick, color=blue] (7,1.21) -- (8,0.61)  ; 
\draw [thick, color=blue] (7,1.21) -- (8,0.36)  ; 
%Génération9
\draw [thick, color=blue] (8,2.43) -- (9,2.15)  ; 
\draw [thick, color=blue] (8,2.43) -- (9,2.65)  ; 
\draw [thick, color=blue] (8,2.46) -- (9,2.63)  ; 
\draw [thick, color=blue] (8,0.78) -- (9,0.52)  ; 
\draw [thick, color=blue] (8,1.74) -- (9,0.25)  ; 
\draw [thick, color=blue] (8,1.74) -- (9,2.27)  ; 
\draw [thick, color=blue] (8,0.27) -- (9,0.79)  ; 
\draw [thick, color=blue] (8,0.27) -- (9,0.67)  ; 
\draw [thick, color=blue] (8,3.09) -- (9,2.59)  ; 
\draw [thick, color=blue] (8,2.58) -- (9,4.25)  ; 
\draw [thick, color=blue] (8,0.36) -- (9,0.76)  ; 
%Génération10
\draw [thick, color=blue] (9,2.15) -- (10,4.05)  ; 
\draw [thick, color=blue] (9,2.15) -- (10,-0.18)  ; 
\draw [thick, color=blue] (9,2.65) -- (10,2.88)  ; 
\draw [thick, color=blue] (9,2.65) -- (10,3.62)  ; 
\draw [thick, color=blue] (9,2.63) -- (10,2.4)  ; 
\draw [thick, color=blue] (9,2.63) -- (10,1.5)  ; 
\draw [thick, color=blue] (9,0.52) -- (10,0.69)  ; 
\draw [thick, color=blue] (9,0.25) -- (10,1.32)  ; 
\draw [thick, color=blue] (9,0.25) -- (10,1.28)  ; 
\draw [thick, color=blue] (9,2.27) -- (10,2.64)  ; 
\draw [thick, color=blue] (9,2.27) -- (10,4.28)  ; 
\draw [thick, color=blue] (9,0.79) -- (10,1.48)  ; 
\draw [thick, color=blue] (9,0.79) -- (10,0.25)  ; 
\draw [thick, color=blue] (9,0.67) -- (10,-0.14)  ; 
\draw [thick, color=blue] (9,0.67) -- (10,1.37)  ; 
\draw [thick, color=blue] (9,2.59) -- (10,4.01)  ; 
\draw [thick, color=blue] (9,2.59) -- (10,3.86)  ; 
\draw [thick, color=blue] (9,4.25) -- (10,4.2)  ; 
\draw [thick, color=blue] (9,4.25) -- (10,5.34)  ; 
\draw [thick, color=blue] (9,0.76) -- (10,-0.48)  ; 
%Génération11
\draw [thick, color=blue] (10,4.05) -- (11,5.07)  ; 
\draw [thick, color=blue] (10,2.88) -- (11,4.4)  ; 
\draw [thick, color=blue] (10,2.88) -- (11,3.31)  ; 
\draw [thick, color=blue] (10,3.62) -- (11,5.06)  ; 
\draw [thick, color=blue] (10,3.62) -- (11,1.52)  ; 
\draw [thick, color=blue] (10,2.4) -- (11,2.38)  ; 
\draw [thick, color=blue] (10,1.5) -- (11,2.76)  ; 
\draw [thick, color=blue] (10,1.32) -- (11,1.14)  ; 
\draw [thick, color=blue] (10,1.28) -- (11,2.74)  ; 
\draw [thick, color=blue] (10,1.28) -- (11,2.45)  ; 
\draw [thick, color=blue] (10,4.28) -- (11,4.28)  ; 
\draw [thick, color=blue] (10,4.28) -- (11,5.58)  ; 
\draw [thick, color=blue] (10,-0.14) -- (11,-1.25)  ; 
\draw [thick, color=blue] (10,-0.14) -- (11,-1.31)  ; 
\draw [thick, color=blue] (10,1.37) -- (11,0.79)  ; 
\draw [thick, color=blue] (10,1.37) -- (11,1.3)  ; 
\draw [thick, color=blue] (10,4.01) -- (11,3.0)  ; 
\draw [thick, color=blue] (10,3.86) -- (11,1.35)  ; 
\draw [thick, color=blue] (10,3.86) -- (11,3.47)  ; 
\draw [thick, color=blue] (10,5.34) -- (11,5.47)  ; 
\draw [thick, color=blue] (10,5.34) -- (11,6.9)  ; 
\draw [thick, color=blue] (10,-0.48) -- (11,-2.26)  ; 
\draw [thick, color=blue] (10,-0.48) -- (11,-1.26)  ; 
%Génération12
\draw [thick, color=blue] (11,5.07) -- (12,4.58)  ; 
\draw [thick, color=blue] (11,3.31) -- (12,4.17)  ; 
\draw [thick, color=blue] (11,3.31) -- (12,2.43)  ; 
\draw [thick, color=blue] (11,5.06) -- (12,6.42)  ; 
\draw [thick, color=blue] (11,2.76) -- (12,3.16)  ; 
\draw [thick, color=blue] (11,1.14) -- (12,2.21)  ; 
\draw [thick, color=blue] (11,1.14) -- (12,2.78)  ; 
\draw [thick, color=blue] (11,2.45) -- (12,4.0)  ; 
\draw [thick, color=blue] (11,4.28) -- (12,4.93)  ; 
\draw [thick, color=blue] (11,5.58) -- (12,6.32)  ; 
\draw [thick, color=blue] (11,5.58) -- (12,6.47)  ; 
\draw [thick, color=blue] (11,0.79) -- (12,-0.04)  ; 
\draw [thick, color=blue] (11,0.79) -- (12,0.39)  ; 
\draw [thick, color=blue] (11,1.3) -- (12,4.36)  ; 
\draw [thick, color=blue] (11,1.3) -- (12,1.44)  ; 
\draw [thick, color=blue] (11,3.0) -- (12,3.68)  ; 
\draw [thick, color=blue] (11,1.35) -- (12,2.14)  ; 
\draw [thick, color=blue] (11,1.35) -- (12,0.49)  ; 
\draw [thick, color=blue] (11,5.47) -- (12,5.11)  ; 
\draw [thick, color=blue] (11,5.47) -- (12,4.6)  ; 
\draw [thick, color=blue] (11,6.9) -- (12,7.23)  ; 
\draw [thick, color=blue] (11,-2.26) -- (12,-2.4)  ; 
\draw [thick, color=blue] (11,-1.26) -- (12,-0.88)  ; 
\draw [thick, color=blue] (11,-1.26) -- (12,-0.87)  ; 
%Génération13
\draw [thick, color=blue] (12,4.17) -- (13,4.8)  ; 
\draw [thick, color=blue] (12,4.17) -- (13,6.36)  ; 
\draw [thick, color=blue] (12,6.42) -- (13,5.77)  ; 
\draw [thick, color=blue] (12,6.42) -- (13,6.39)  ; 
\draw [thick, color=blue] (12,2.78) -- (13,3.83)  ; 
\draw [thick, color=blue] (12,4.0) -- (13,4.67)  ; 
\draw [thick, color=blue] (12,4.0) -- (13,3.87)  ; 
\draw [thick, color=blue] (12,6.32) -- (13,5.99)  ; 
\draw [thick, color=blue] (12,6.32) -- (13,5.7)  ; 
\draw [thick, color=blue] (12,6.47) -- (13,6.29)  ; 
\draw [thick, color=blue] (12,6.47) -- (13,6.84)  ; 
\draw [thick, color=blue] (12,-0.04) -- (13,1.0)  ; 
\draw [thick, color=blue] (12,0.39) -- (13,1.73)  ; 
\draw [thick, color=blue] (12,4.36) -- (13,5.65)  ; 
\draw [thick, color=blue] (12,1.44) -- (13,1.77)  ; 
\draw [thick, color=blue] (12,3.68) -- (13,4.08)  ; 
\draw [thick, color=blue] (12,0.49) -- (13,0.62)  ; 
\draw [thick, color=blue] (12,5.11) -- (13,5.16)  ; 
\draw [thick, color=blue] (12,5.11) -- (13,5.7)  ; 
\draw [thick, color=blue] (12,4.6) -- (13,3.43)  ; 
\draw [thick, color=blue] (12,4.6) -- (13,3.36)  ; 
\draw [thick, color=blue] (12,-2.4) -- (13,-2.37)  ; 
\draw [thick, color=blue] (12,-0.88) -- (13,1.48)  ; 
\draw [thick, color=blue] (12,-0.88) -- (13,1.16)  ; 
\draw [thick, color=blue] (12,-0.87) -- (13,1.38)  ; 
\draw [thick, color=blue] (12,-0.87) -- (13,-0.19)  ; 
%Génération14
\draw [thick, color=blue] (13,4.8) -- (14,3.66)  ; 
\draw [thick, color=blue] (13,4.8) -- (14,4.09)  ; 
\draw [thick, color=blue] (13,6.39) -- (14,6.58)  ; 
\draw [thick, color=blue] (13,6.39) -- (14,7.05)  ; 
\draw [thick, color=blue] (13,3.83) -- (14,3.72)  ; 
\draw [thick, color=blue] (13,3.83) -- (14,5.74)  ; 
\draw [thick, color=blue] (13,4.67) -- (14,3.64)  ; 
\draw [thick, color=blue] (13,4.67) -- (14,3.78)  ; 
\draw [thick, color=blue] (13,3.87) -- (14,2.53)  ; 
\draw [thick, color=blue] (13,3.87) -- (14,3.07)  ; 
\draw [thick, color=blue] (13,5.99) -- (14,5.77)  ; 
\draw [thick, color=blue] (13,5.99) -- (14,3.89)  ; 
\draw [thick, color=blue] (13,5.7) -- (14,6.88)  ; 
\draw [thick, color=blue] (13,5.7) -- (14,6.49)  ; 
\draw [thick, color=blue] (13,6.84) -- (14,6.66)  ; 
\draw [thick, color=blue] (13,6.84) -- (14,8.28)  ; 
\draw [thick, color=blue] (13,1.0) -- (14,0.09)  ; 
\draw [thick, color=blue] (13,1.0) -- (14,0.27)  ; 
\draw [thick, color=blue] (13,5.65) -- (14,4.28)  ; 
\draw [thick, color=blue] (13,5.65) -- (14,5.77)  ; 
\draw [thick, color=blue] (13,1.77) -- (14,1.16)  ; 
\draw [thick, color=blue] (13,1.77) -- (14,2.41)  ; 
\draw [thick, color=blue] (13,4.08) -- (14,3.77)  ; 
\draw [thick, color=blue] (13,0.62) -- (14,0.17)  ; 
\draw [thick, color=blue] (13,5.16) -- (14,4.86)  ; 
\draw [thick, color=blue] (13,5.16) -- (14,6.22)  ; 
\draw [thick, color=blue] (13,3.43) -- (14,3.97)  ; 
\draw [thick, color=blue] (13,3.43) -- (14,2.67)  ; 
\draw [thick, color=blue] (13,3.36) -- (14,4.47)  ; 
\draw [thick, color=blue] (13,3.36) -- (14,3.35)  ; 
\draw [thick, color=blue] (13,-2.37) -- (14,-3.54)  ; 
\draw [thick, color=blue] (13,-0.19) -- (14,-0.63)  ; 
%Génération15
\draw [thick, color=blue] (14,3.66) -- (15,3.84)  ; 
\draw [thick, color=blue] (14,4.09) -- (15,5.63)  ; 
\draw [thick, color=blue] (14,4.09) -- (15,3.78)  ; 
\draw [thick, color=blue] (14,6.58) -- (15,5.54)  ; 
\draw [thick, color=blue] (14,7.05) -- (15,5.75)  ; 
\draw [thick, color=blue] (14,7.05) -- (15,7.49)  ; 
\draw [thick, color=blue] (14,3.72) -- (15,3.23)  ; 
\draw [thick, color=blue] (14,5.74) -- (15,5.9)  ; 
\draw [thick, color=blue] (14,5.74) -- (15,5.24)  ; 
\draw [thick, color=blue] (14,3.64) -- (15,5.47)  ; 
\draw [thick, color=blue] (14,3.64) -- (15,4.88)  ; 
\draw [thick, color=blue] (14,3.78) -- (15,2.8)  ; 
\draw [thick, color=blue] (14,3.78) -- (15,5.99)  ; 
\draw [thick, color=blue] (14,2.53) -- (15,2.84)  ; 
\draw [thick, color=blue] (14,2.53) -- (15,3.59)  ; 
\draw [thick, color=blue] (14,3.07) -- (15,3.76)  ; 
\draw [thick, color=blue] (14,3.07) -- (15,1.89)  ; 
\draw [thick, color=blue] (14,5.77) -- (15,6.14)  ; 
\draw [thick, color=blue] (14,3.89) -- (15,5.26)  ; 
\draw [thick, color=blue] (14,3.89) -- (15,5.08)  ; 
\draw [thick, color=blue] (14,6.88) -- (15,5.84)  ; 
\draw [thick, color=blue] (14,6.66) -- (15,5.57)  ; 
\draw [thick, color=blue] (14,6.66) -- (15,6.27)  ; 
\draw [thick, color=blue] (14,8.28) -- (15,9.01)  ; 
\draw [thick, color=blue] (14,8.28) -- (15,9.4)  ; 
\draw [thick, color=blue] (14,0.09) -- (15,1.37)  ; 
\draw [thick, color=blue] (14,0.09) -- (15,2.32)  ; 
\draw [thick, color=blue] (14,0.27) -- (15,-0.47)  ; 
\draw [thick, color=blue] (14,4.28) -- (15,4.15)  ; 
\draw [thick, color=blue] (14,4.28) -- (15,4.42)  ; 
\draw [thick, color=blue] (14,5.77) -- (15,6.64)  ; 
\draw [thick, color=blue] (14,5.77) -- (15,4.68)  ; 
\draw [thick, color=blue] (14,2.41) -- (15,3.1)  ; 
\draw [thick, color=blue] (14,2.41) -- (15,2.46)  ; 
\draw [thick, color=blue] (14,3.77) -- (15,2.94)  ; 
\draw [thick, color=blue] (14,0.17) -- (15,-0.88)  ; 
\draw [thick, color=blue] (14,4.86) -- (15,3.3)  ; 
\draw [thick, color=blue] (14,4.86) -- (15,5.81)  ; 
\draw [thick, color=blue] (14,6.22) -- (15,6.18)  ; 
\draw [thick, color=blue] (14,4.47) -- (15,3.46)  ; 
\draw [thick, color=blue] (14,4.47) -- (15,2.85)  ; 
\draw [thick, color=blue] (14,3.35) -- (15,4.38)  ; 
\draw [thick, color=blue] (14,3.35) -- (15,4.95)  ; 
\draw [thick, color=blue] (14,-3.54) -- (15,-3.39)  ; 
\draw [thick, color=blue] (14,-3.54) -- (15,-2.41)  ; 
\draw [thick, color=blue] (14,-0.63) -- (15,-0.81)  ; 
%Génération16
\draw [thick, color=blue] (15,3.84) -- (16,5.2)  ; 
\draw [thick, color=blue] (15,3.78) -- (16,4.53)  ; 
\draw [thick, color=blue] (15,3.78) -- (16,4.33)  ; 
\draw [thick, color=blue] (15,5.54) -- (16,6.35)  ; 
\draw [thick, color=blue] (15,5.54) -- (16,5.05)  ; 
\draw [thick, color=blue] (15,5.75) -- (16,6.04)  ; 
\draw [thick, color=blue] (15,5.75) -- (16,7.08)  ; 
\draw [thick, color=blue] (15,3.23) -- (16,4.58)  ; 
\draw [thick, color=blue] (15,5.9) -- (16,6.73)  ; 
\draw [thick, color=blue] (15,5.9) -- (16,6.15)  ; 
\draw [thick, color=blue] (15,5.24) -- (16,4.42)  ; 
\draw [thick, color=blue] (15,5.24) -- (16,6.09)  ; 
\draw [thick, color=blue] (15,5.47) -- (16,6.18)  ; 
\draw [thick, color=blue] (15,5.47) -- (16,5.6)  ; 
\draw [thick, color=blue] (15,4.88) -- (16,5.13)  ; 
\draw [thick, color=blue] (15,2.8) -- (16,1.16)  ; 
\draw [thick, color=blue] (15,2.8) -- (16,4.53)  ; 
\draw [thick, color=blue] (15,5.99) -- (16,5.55)  ; 
\draw [thick, color=blue] (15,5.99) -- (16,4.77)  ; 
\draw [thick, color=blue] (15,2.84) -- (16,2.73)  ; 
\draw [thick, color=blue] (15,2.84) -- (16,2.52)  ; 
\draw [thick, color=blue] (15,3.59) -- (16,3.02)  ; 
\draw [thick, color=blue] (15,3.59) -- (16,4.34)  ; 
\draw [thick, color=blue] (15,3.76) -- (16,4.27)  ; 
\draw [thick, color=blue] (15,3.76) -- (16,3.01)  ; 
\draw [thick, color=blue] (15,1.89) -- (16,2.5)  ; 
\draw [thick, color=blue] (15,1.89) -- (16,2.67)  ; 
\draw [thick, color=blue] (15,6.14) -- (16,4.41)  ; 
\draw [thick, color=blue] (15,6.14) -- (16,4.66)  ; 
\draw [thick, color=blue] (15,5.26) -- (16,4.62)  ; 
\draw [thick, color=blue] (15,5.08) -- (16,5.46)  ; 
\draw [thick, color=blue] (15,5.08) -- (16,6.17)  ; 
\draw [thick, color=blue] (15,5.84) -- (16,6.84)  ; 
\draw [thick, color=blue] (15,5.84) -- (16,4.57)  ; 
\draw [thick, color=blue] (15,5.57) -- (16,5.02)  ; 
\draw [thick, color=blue] (15,5.57) -- (16,4.22)  ; 
\draw [thick, color=blue] (15,6.27) -- (16,4.72)  ; 
\draw [thick, color=blue] (15,6.27) -- (16,6.11)  ; 
\draw [thick, color=blue] (15,9.01) -- (16,9.78)  ; 
\draw [thick, color=blue] (15,9.01) -- (16,8.84)  ; 
\draw [thick, color=blue] (15,1.37) -- (16,1.49)  ; 
\draw [thick, color=blue] (15,2.32) -- (16,2.48)  ; 
\draw [thick, color=blue] (15,2.32) -- (16,3.74)  ; 
\draw [thick, color=blue] (15,-0.47) -- (16,0.11)  ; 
\draw [thick, color=blue] (15,-0.47) -- (16,1.1)  ; 
\draw [thick, color=blue] (15,4.15) -- (16,4.45)  ; 
\draw [thick, color=blue] (15,4.15) -- (16,3.41)  ; 
\draw [thick, color=blue] (15,4.42) -- (16,3.85)  ; 
\draw [thick, color=blue] (15,4.42) -- (16,5.8)  ; 
\draw [thick, color=blue] (15,6.64) -- (16,6.56)  ; 
\draw [thick, color=blue] (15,4.68) -- (16,4.6)  ; 
\draw [thick, color=blue] (15,4.68) -- (16,6.3)  ; 
\draw [thick, color=blue] (15,3.1) -- (16,2.94)  ; 
\draw [thick, color=blue] (15,3.1) -- (16,1.33)  ; 
\draw [thick, color=blue] (15,-0.88) -- (16,-0.64)  ; 
\draw [thick, color=blue] (15,3.3) -- (16,4.88)  ; 
\draw [thick, color=blue] (15,3.3) -- (16,2.8)  ; 
\draw [thick, color=blue] (15,5.81) -- (16,5.25)  ; 
\draw [thick, color=blue] (15,5.81) -- (16,4.46)  ; 
\draw [thick, color=blue] (15,6.18) -- (16,5.59)  ; 
\draw [thick, color=blue] (15,6.18) -- (16,5.03)  ; 
\draw [thick, color=blue] (15,3.46) -- (16,5.09)  ; 
\draw [thick, color=blue] (15,4.38) -- (16,4.9)  ; 
\draw [thick, color=blue] (15,4.38) -- (16,4.11)  ; 
\draw [thick, color=blue] (15,4.95) -- (16,5.85)  ; 
\draw [thick, color=blue] (15,-3.39) -- (16,-3.95)  ; 
\draw [thick, color=blue] (15,-0.81) -- (16,-0.47)  ; 
%Génération17
\draw [thick, color=blue] (16,5.2) -- (17,6.74)  ; 
\draw [thick, color=blue] (16,6.35) -- (17,6.57)  ; 
\draw [thick, color=blue] (16,6.35) -- (17,6.27)  ; 
\draw [thick, color=blue] (16,5.05) -- (17,6.9)  ; 
\draw [thick, color=blue] (16,6.04) -- (17,6.82)  ; 
\draw [thick, color=blue] (16,7.08) -- (17,6.25)  ; 
\draw [thick, color=blue] (16,7.08) -- (17,7.28)  ; 
\draw [thick, color=blue] (16,4.58) -- (17,3.87)  ; 
\draw [thick, color=blue] (16,4.58) -- (17,3.63)  ; 
\draw [thick, color=blue] (16,6.73) -- (17,7.01)  ; 
\draw [thick, color=blue] (16,6.73) -- (17,5.29)  ; 
\draw [thick, color=blue] (16,6.15) -- (17,8.22)  ; 
\draw [thick, color=blue] (16,6.15) -- (17,6.27)  ; 
\draw [thick, color=blue] (16,6.09) -- (17,5.34)  ; 
\draw [thick, color=blue] (16,6.09) -- (17,6.02)  ; 
\draw [thick, color=blue] (16,6.18) -- (17,7.32)  ; 
\draw [thick, color=blue] (16,6.18) -- (17,5.77)  ; 
\draw [thick, color=blue] (16,5.13) -- (17,5.63)  ; 
\draw [thick, color=blue] (16,1.16) -- (17,1.23)  ; 
\draw [thick, color=blue] (16,1.16) -- (17,1.35)  ; 
\draw [thick, color=blue] (16,4.53) -- (17,4.16)  ; 
\draw [thick, color=blue] (16,4.53) -- (17,6.52)  ; 
\draw [thick, color=blue] (16,5.55) -- (17,5.31)  ; 
\draw [thick, color=blue] (16,4.77) -- (17,3.57)  ; 
\draw [thick, color=blue] (16,2.73) -- (17,0.88)  ; 
\draw [thick, color=blue] (16,3.02) -- (17,1.77)  ; 
\draw [thick, color=blue] (16,3.02) -- (17,3.28)  ; 
\draw [thick, color=blue] (16,4.34) -- (17,3.29)  ; 
\draw [thick, color=blue] (16,4.34) -- (17,3.64)  ; 
\draw [thick, color=blue] (16,3.01) -- (17,2.24)  ; 
\draw [thick, color=blue] (16,2.67) -- (17,5.21)  ; 
\draw [thick, color=blue] (16,2.67) -- (17,3.63)  ; 
\draw [thick, color=blue] (16,4.66) -- (17,5.27)  ; 
\draw [thick, color=blue] (16,4.66) -- (17,4.75)  ; 
\draw [thick, color=blue] (16,4.62) -- (17,5.22)  ; 
\draw [thick, color=blue] (16,4.62) -- (17,3.65)  ; 
\draw [thick, color=blue] (16,5.46) -- (17,5.32)  ; 
\draw [thick, color=blue] (16,5.46) -- (17,3.9)  ; 
\draw [thick, color=blue] (16,6.17) -- (17,6.23)  ; 
\draw [thick, color=blue] (16,6.17) -- (17,6.37)  ; 
\draw [thick, color=blue] (16,6.84) -- (17,6.24)  ; 
\draw [thick, color=blue] (16,6.84) -- (17,7.85)  ; 
\draw [thick, color=blue] (16,5.02) -- (17,7.22)  ; 
\draw [thick, color=blue] (16,4.72) -- (17,5.68)  ; 
\draw [thick, color=blue] (16,6.11) -- (17,6.3)  ; 
\draw [thick, color=blue] (16,6.11) -- (17,5.92)  ; 
\draw [thick, color=blue] (16,9.78) -- (17,9.52)  ; 
\draw [thick, color=blue] (16,9.78) -- (17,9.06)  ; 
\draw [thick, color=blue] (16,8.84) -- (17,11.39)  ; 
\draw [thick, color=blue] (16,1.49) -- (17,1.02)  ; 
\draw [thick, color=blue] (16,1.49) -- (17,1.29)  ; 
\draw [thick, color=blue] (16,0.11) -- (17,-0.8)  ; 
\draw [thick, color=blue] (16,1.1) -- (17,2.11)  ; 
\draw [thick, color=blue] (16,1.1) -- (17,2.28)  ; 
\draw [thick, color=blue] (16,3.41) -- (17,4.06)  ; 
\draw [thick, color=blue] (16,3.41) -- (17,3.55)  ; 
\draw [thick, color=blue] (16,3.85) -- (17,3.75)  ; 
\draw [thick, color=blue] (16,3.85) -- (17,4.2)  ; 
\draw [thick, color=blue] (16,4.6) -- (17,6.57)  ; 
\draw [thick, color=blue] (16,4.6) -- (17,3.78)  ; 
\draw [thick, color=blue] (16,6.3) -- (17,6.34)  ; 
\draw [thick, color=blue] (16,6.3) -- (17,4.58)  ; 
\draw [thick, color=blue] (16,2.94) -- (17,1.6)  ; 
\draw [thick, color=blue] (16,2.94) -- (17,3.96)  ; 
\draw [thick, color=blue] (16,1.33) -- (17,1.23)  ; 
\draw [thick, color=blue] (16,-0.64) -- (17,0.94)  ; 
\draw [thick, color=blue] (16,-0.64) -- (17,-0.62)  ; 
\draw [thick, color=blue] (16,4.46) -- (17,3.09)  ; 
\draw [thick, color=blue] (16,5.59) -- (17,5.53)  ; 
\draw [thick, color=blue] (16,5.59) -- (17,5.83)  ; 
\draw [thick, color=blue] (16,5.03) -- (17,6.17)  ; 
\draw [thick, color=blue] (16,5.03) -- (17,4.22)  ; 
\draw [thick, color=blue] (16,5.09) -- (17,6.08)  ; 
\draw [thick, color=blue] (16,5.09) -- (17,4.73)  ; 
\draw [thick, color=blue] (16,4.11) -- (17,2.76)  ; 
\draw [thick, color=blue] (16,5.85) -- (17,5.77)  ; 
\draw [thick, color=blue] (16,-0.47) -- (17,-0.95)  ; 
%Génération18
\draw [thick, color=blue] (17,6.74) -- (18,7.24)  ; 
\draw [thick, color=blue] (17,6.74) -- (18,6.77)  ; 
\draw [thick, color=blue] (17,6.57) -- (18,5.71)  ; 
\draw [thick, color=blue] (17,6.57) -- (18,7.17)  ; 
\draw [thick, color=blue] (17,6.27) -- (18,7.86)  ; 
\draw [thick, color=blue] (17,6.27) -- (18,6.18)  ; 
\draw [thick, color=blue] (17,3.87) -- (18,2.87)  ; 
\draw [thick, color=blue] (17,3.87) -- (18,5.26)  ; 
\draw [thick, color=blue] (17,3.63) -- (18,3.73)  ; 
\draw [thick, color=blue] (17,5.29) -- (18,4.81)  ; 
\draw [thick, color=blue] (17,5.29) -- (18,2.77)  ; 
\draw [thick, color=blue] (17,6.27) -- (18,5.5)  ; 
\draw [thick, color=blue] (17,5.34) -- (18,5.34)  ; 
\draw [thick, color=blue] (17,5.34) -- (18,4.49)  ; 
\draw [thick, color=blue] (17,6.02) -- (18,5.69)  ; 
\draw [thick, color=blue] (17,6.02) -- (18,6.55)  ; 
\draw [thick, color=blue] (17,5.77) -- (18,6.94)  ; 
\draw [thick, color=blue] (17,5.77) -- (18,7.13)  ; 
\draw [thick, color=blue] (17,5.63) -- (18,5.84)  ; 
\draw [thick, color=blue] (17,5.63) -- (18,5.87)  ; 
\draw [thick, color=blue] (17,1.23) -- (18,1.79)  ; 
\draw [thick, color=blue] (17,1.23) -- (18,0.47)  ; 
\draw [thick, color=blue] (17,1.35) -- (18,0.51)  ; 
\draw [thick, color=blue] (17,1.35) -- (18,0.05)  ; 
\draw [thick, color=blue] (17,4.16) -- (18,6.0)  ; 
\draw [thick, color=blue] (17,6.52) -- (18,6.53)  ; 
\draw [thick, color=blue] (17,6.52) -- (18,8.0)  ; 
\draw [thick, color=blue] (17,5.31) -- (18,6.67)  ; 
\draw [thick, color=blue] (17,5.31) -- (18,6.61)  ; 
\draw [thick, color=blue] (17,3.57) -- (18,3.19)  ; 
\draw [thick, color=blue] (17,0.88) -- (18,0.97)  ; 
\draw [thick, color=blue] (17,1.77) -- (18,2.44)  ; 
\draw [thick, color=blue] (17,1.77) -- (18,1.34)  ; 
\draw [thick, color=blue] (17,3.29) -- (18,2.73)  ; 
\draw [thick, color=blue] (17,3.29) -- (18,1.38)  ; 
\draw [thick, color=blue] (17,3.64) -- (18,1.4)  ; 
\draw [thick, color=blue] (17,5.21) -- (18,4.4)  ; 
\draw [thick, color=blue] (17,5.21) -- (18,5.28)  ; 
\draw [thick, color=blue] (17,5.27) -- (18,6.77)  ; 
\draw [thick, color=blue] (17,5.27) -- (18,5.19)  ; 
\draw [thick, color=blue] (17,4.75) -- (18,6.16)  ; 
\draw [thick, color=blue] (17,4.75) -- (18,4.54)  ; 
\draw [thick, color=blue] (17,5.22) -- (18,4.98)  ; 
\draw [thick, color=blue] (17,5.22) -- (18,5.8)  ; 
\draw [thick, color=blue] (17,5.32) -- (18,5.99)  ; 
\draw [thick, color=blue] (17,5.32) -- (18,4.85)  ; 
\draw [thick, color=blue] (17,6.23) -- (18,6.29)  ; 
\draw [thick, color=blue] (17,6.37) -- (18,7.34)  ; 
\draw [thick, color=blue] (17,6.37) -- (18,6.77)  ; 
\draw [thick, color=blue] (17,6.24) -- (18,5.43)  ; 
\draw [thick, color=blue] (17,6.24) -- (18,5.91)  ; 
\draw [thick, color=blue] (17,6.3) -- (18,6.56)  ; 
\draw [thick, color=blue] (17,11.39) -- (18,13.77)  ; 
\draw [thick, color=blue] (17,11.39) -- (18,13.34)  ; 
\draw [thick, color=blue] (17,1.02) -- (18,1.11)  ; 
\draw [thick, color=blue] (17,1.02) -- (18,1.82)  ; 
\draw [thick, color=blue] (17,1.29) -- (18,2.55)  ; 
\draw [thick, color=blue] (17,1.29) -- (18,1.53)  ; 
\draw [thick, color=blue] (17,-0.8) -- (18,-0.79)  ; 
\draw [thick, color=blue] (17,2.11) -- (18,1.14)  ; 
\draw [thick, color=blue] (17,2.11) -- (18,2.3)  ; 
\draw [thick, color=blue] (17,2.28) -- (18,1.75)  ; 
\draw [thick, color=blue] (17,2.28) -- (18,2.84)  ; 
\draw [thick, color=blue] (17,4.06) -- (18,3.51)  ; 
\draw [thick, color=blue] (17,3.55) -- (18,3.78)  ; 
\draw [thick, color=blue] (17,3.55) -- (18,3.92)  ; 
\draw [thick, color=blue] (17,3.75) -- (18,4.25)  ; 
\draw [thick, color=blue] (17,4.2) -- (18,4.67)  ; 
\draw [thick, color=blue] (17,6.57) -- (18,4.58)  ; 
\draw [thick, color=blue] (17,6.57) -- (18,5.95)  ; 
\draw [thick, color=blue] (17,3.78) -- (18,5.62)  ; 
\draw [thick, color=blue] (17,3.78) -- (18,3.2)  ; 
\draw [thick, color=blue] (17,4.58) -- (18,3.34)  ; 
\draw [thick, color=blue] (17,4.58) -- (18,4.62)  ; 
\draw [thick, color=blue] (17,1.6) -- (18,0.83)  ; 
\draw [thick, color=blue] (17,3.96) -- (18,5.16)  ; 
\draw [thick, color=blue] (17,1.23) -- (18,0.68)  ; 
\draw [thick, color=blue] (17,0.94) -- (18,3.89)  ; 
\draw [thick, color=blue] (17,0.94) -- (18,0.3)  ; 
\draw [thick, color=blue] (17,-0.62) -- (18,0.16)  ; 
\draw [thick, color=blue] (17,3.09) -- (18,3.79)  ; 
\draw [thick, color=blue] (17,3.09) -- (18,3.27)  ; 
\draw [thick, color=blue] (17,5.53) -- (18,6.09)  ; 
\draw [thick, color=blue] (17,5.53) -- (18,6.0)  ; 
\draw [thick, color=blue] (17,5.83) -- (18,6.58)  ; 
\draw [thick, color=blue] (17,5.83) -- (18,6.34)  ; 
\draw [thick, color=blue] (17,6.17) -- (18,6.35)  ; 
\draw [thick, color=blue] (17,6.17) -- (18,6.27)  ; 
\draw [thick, color=blue] (17,6.08) -- (18,5.55)  ; 
\draw [thick, color=blue] (17,6.08) -- (18,6.93)  ; 
\draw [thick, color=blue] (17,4.73) -- (18,3.88)  ; 
\draw [thick, color=blue] (17,4.73) -- (18,1.8)  ; 
\draw [thick, color=blue] (17,5.77) -- (18,4.19)  ; 
%Génération19
\draw [thick, color=blue] (18,7.24) -- (19,7.92)  ; 
\draw [thick, color=blue] (18,7.24) -- (19,7.87)  ; 
\draw [thick, color=blue] (18,6.77) -- (19,7.21)  ; 
\draw [thick, color=blue] (18,6.77) -- (19,6.17)  ; 
\draw [thick, color=blue] (18,5.71) -- (19,5.31)  ; 
\draw [thick, color=blue] (18,5.71) -- (19,5.31)  ; 
\draw [thick, color=blue] (18,7.86) -- (19,9.17)  ; 
\draw [thick, color=blue] (18,6.18) -- (19,6.03)  ; 
\draw [thick, color=blue] (18,6.18) -- (19,7.75)  ; 
\draw [thick, color=blue] (18,2.87) -- (19,2.9)  ; 
\draw [thick, color=blue] (18,2.87) -- (19,2.25)  ; 
\draw [thick, color=blue] (18,5.26) -- (19,4.73)  ; 
\draw [thick, color=blue] (18,3.73) -- (19,2.23)  ; 
\draw [thick, color=blue] (18,2.77) -- (19,2.48)  ; 
\draw [thick, color=blue] (18,5.5) -- (19,6.45)  ; 
\draw [thick, color=blue] (18,5.34) -- (19,5.46)  ; 
\draw [thick, color=blue] (18,5.34) -- (19,5.99)  ; 
\draw [thick, color=blue] (18,4.49) -- (19,5.49)  ; 
\draw [thick, color=blue] (18,4.49) -- (19,3.99)  ; 
\draw [thick, color=blue] (18,6.55) -- (19,7.95)  ; 
\draw [thick, color=blue] (18,6.94) -- (19,6.49)  ; 
\draw [thick, color=blue] (18,6.94) -- (19,6.39)  ; 
\draw [thick, color=blue] (18,7.13) -- (19,8.04)  ; 
\draw [thick, color=blue] (18,7.13) -- (19,5.38)  ; 
\draw [thick, color=blue] (18,5.84) -- (19,5.72)  ; 
\draw [thick, color=blue] (18,5.87) -- (19,6.37)  ; 
\draw [thick, color=blue] (18,5.87) -- (19,5.76)  ; 
\draw [thick, color=blue] (18,1.79) -- (19,2.93)  ; 
\draw [thick, color=blue] (18,0.47) -- (19,2.25)  ; 
\draw [thick, color=blue] (18,0.51) -- (19,1.72)  ; 
\draw [thick, color=blue] (18,0.51) -- (19,2.3)  ; 
\draw [thick, color=blue] (18,6.53) -- (19,6.4)  ; 
\draw [thick, color=blue] (18,6.53) -- (19,6.98)  ; 
\draw [thick, color=blue] (18,8.0) -- (19,6.64)  ; 
\draw [thick, color=blue] (18,8.0) -- (19,8.2)  ; 
\draw [thick, color=blue] (18,6.67) -- (19,5.02)  ; 
\draw [thick, color=blue] (18,6.67) -- (19,6.24)  ; 
\draw [thick, color=blue] (18,6.61) -- (19,5.8)  ; 
\draw [thick, color=blue] (18,6.61) -- (19,5.16)  ; 
\draw [thick, color=blue] (18,3.19) -- (19,2.04)  ; 
\draw [thick, color=blue] (18,3.19) -- (19,2.04)  ; 
\draw [thick, color=blue] (18,2.44) -- (19,1.93)  ; 
\draw [thick, color=blue] (18,2.44) -- (19,1.87)  ; 
\draw [thick, color=blue] (18,1.34) -- (19,1.99)  ; 
\draw [thick, color=blue] (18,1.34) -- (19,3.53)  ; 
\draw [thick, color=blue] (18,2.73) -- (19,3.2)  ; 
\draw [thick, color=blue] (18,1.4) -- (19,1.77)  ; 
\draw [thick, color=blue] (18,4.4) -- (19,5.37)  ; 
\draw [thick, color=blue] (18,5.28) -- (19,3.48)  ; 
\draw [thick, color=blue] (18,5.28) -- (19,5.38)  ; 
\draw [thick, color=blue] (18,6.77) -- (19,7.57)  ; 
\draw [thick, color=blue] (18,6.77) -- (19,6.27)  ; 
\draw [thick, color=blue] (18,5.19) -- (19,4.67)  ; 
\draw [thick, color=blue] (18,5.19) -- (19,6.11)  ; 
\draw [thick, color=blue] (18,6.16) -- (19,5.07)  ; 
\draw [thick, color=blue] (18,6.16) -- (19,7.18)  ; 
\draw [thick, color=blue] (18,4.54) -- (19,6.2)  ; 
\draw [thick, color=blue] (18,4.54) -- (19,5.28)  ; 
\draw [thick, color=blue] (18,4.98) -- (19,7.31)  ; 
\draw [thick, color=blue] (18,4.98) -- (19,5.27)  ; 
\draw [thick, color=blue] (18,5.8) -- (19,5.77)  ; 
\draw [thick, color=blue] (18,5.8) -- (19,5.04)  ; 
\draw [thick, color=blue] (18,5.99) -- (19,5.25)  ; 
\draw [thick, color=blue] (18,5.99) -- (19,5.17)  ; 
\draw [thick, color=blue] (18,4.85) -- (19,4.0)  ; 
\draw [thick, color=blue] (18,7.34) -- (19,8.3)  ; 
\draw [thick, color=blue] (18,7.34) -- (19,7.33)  ; 
\draw [thick, color=blue] (18,6.77) -- (19,8.81)  ; 
\draw [thick, color=blue] (18,6.77) -- (19,6.05)  ; 
\draw [thick, color=blue] (18,5.43) -- (19,7.01)  ; 
\draw [thick, color=blue] (18,5.43) -- (19,7.21)  ; 
\draw [thick, color=blue] (18,5.91) -- (19,3.43)  ; 
\draw [thick, color=blue] (18,5.91) -- (19,5.47)  ; 
\draw [thick, color=blue] (18,6.56) -- (19,6.49)  ; 
\draw [thick, color=blue] (18,6.56) -- (19,5.15)  ; 
\draw [thick, color=blue] (18,13.77) -- (19,14.58)  ; 
\draw [thick, color=blue] (18,13.77) -- (19,12.72)  ; 
\draw [thick, color=blue] (18,1.11) -- (19,0.45)  ; 
\draw [thick, color=blue] (18,1.82) -- (19,2.28)  ; 
\draw [thick, color=blue] (18,1.82) -- (19,0.03)  ; 
\draw [thick, color=blue] (18,2.55) -- (19,2.22)  ; 
\draw [thick, color=blue] (18,1.53) -- (19,1.4)  ; 
\draw [thick, color=blue] (18,1.53) -- (19,1.8)  ; 
\draw [thick, color=blue] (18,-0.79) -- (19,0.01)  ; 
\draw [thick, color=blue] (18,1.14) -- (19,1.5)  ; 
\draw [thick, color=blue] (18,1.14) -- (19,2.28)  ; 
\draw [thick, color=blue] (18,1.75) -- (19,2.09)  ; 
\draw [thick, color=blue] (18,1.75) -- (19,1.35)  ; 
\draw [thick, color=blue] (18,2.84) -- (19,3.85)  ; 
\draw [thick, color=blue] (18,2.84) -- (19,3.23)  ; 
\draw [thick, color=blue] (18,3.51) -- (19,1.87)  ; 
\draw [thick, color=blue] (18,3.92) -- (19,4.79)  ; 
\draw [thick, color=blue] (18,4.25) -- (19,3.58)  ; 
\draw [thick, color=blue] (18,4.25) -- (19,5.88)  ; 
\draw [thick, color=blue] (18,4.67) -- (19,3.35)  ; 
\draw [thick, color=blue] (18,4.67) -- (19,5.55)  ; 
\draw [thick, color=blue] (18,4.58) -- (19,3.75)  ; 
\draw [thick, color=blue] (18,5.95) -- (19,5.92)  ; 
\draw [thick, color=blue] (18,5.95) -- (19,5.07)  ; 
\draw [thick, color=blue] (18,5.62) -- (19,4.59)  ; 
\draw [thick, color=blue] (18,5.62) -- (19,3.32)  ; 
\draw [thick, color=blue] (18,3.2) -- (19,2.41)  ; 
\draw [thick, color=blue] (18,3.34) -- (19,2.67)  ; 
\draw [thick, color=blue] (18,3.34) -- (19,4.5)  ; 
\draw [thick, color=blue] (18,4.62) -- (19,4.88)  ; 
\draw [thick, color=blue] (18,4.62) -- (19,4.36)  ; 
\draw [thick, color=blue] (18,0.83) -- (19,1.83)  ; 
\draw [thick, color=blue] (18,0.83) -- (19,1.49)  ; 
\draw [thick, color=blue] (18,5.16) -- (19,6.02)  ; 
\draw [thick, color=blue] (18,0.68) -- (19,1.78)  ; 
\draw [thick, color=blue] (18,0.68) -- (19,1.61)  ; 
\draw [thick, color=blue] (18,3.89) -- (19,3.85)  ; 
\draw [thick, color=blue] (18,3.89) -- (19,2.43)  ; 
\draw [thick, color=blue] (18,0.3) -- (19,0.67)  ; 
\draw [thick, color=blue] (18,0.16) -- (19,-1.33)  ; 
\draw [thick, color=blue] (18,0.16) -- (19,-1.57)  ; 
\draw [thick, color=blue] (18,3.79) -- (19,4.19)  ; 
\draw [thick, color=blue] (18,3.79) -- (19,6.11)  ; 
\draw [thick, color=blue] (18,3.27) -- (19,4.12)  ; 
\draw [thick, color=blue] (18,3.27) -- (19,4.31)  ; 
\draw [thick, color=blue] (18,6.58) -- (19,5.58)  ; 
\draw [thick, color=blue] (18,6.58) -- (19,6.56)  ; 
\draw [thick, color=blue] (18,6.34) -- (19,7.15)  ; 
\draw [thick, color=blue] (18,6.34) -- (19,5.69)  ; 
\draw [thick, color=blue] (18,6.35) -- (19,6.45)  ; 
\draw [thick, color=blue] (18,6.35) -- (19,6.14)  ; 
\draw [thick, color=blue] (18,6.27) -- (19,4.82)  ; 
\draw [thick, color=blue] (18,6.27) -- (19,5.64)  ; 
\draw [thick, color=blue] (18,5.55) -- (19,5.21)  ; 
\draw [thick, color=blue] (18,5.55) -- (19,4.81)  ; 
\draw [thick, color=blue] (18,6.93) -- (19,7.99)  ; 
\draw [thick, color=blue] (18,6.93) -- (19,8.11)  ; 
\draw [thick, color=blue] (18,3.88) -- (19,3.56)  ; 
\draw [thick, color=blue] (18,1.8) -- (19,1.99)  ; 
\draw [thick, color=blue] (18,1.8) -- (19,1.32)  ; 
\draw [thick, color=blue] (18,4.19) -- (19,5.43)  ; 
%Génération20
\draw [thick, color=blue] (19,7.92) -- (20,9.87)  ; 
\draw [thick, color=blue] (19,7.92) -- (20,7.54)  ; 
\draw [thick, color=blue] (19,7.87) -- (20,9.77)  ; 
\draw [thick, color=blue] (19,7.21) -- (20,7.39)  ; 
\draw [thick, color=blue] (19,6.17) -- (20,4.87)  ; 
\draw [thick, color=blue] (19,6.17) -- (20,6.41)  ; 
\draw [thick, color=blue] (19,5.31) -- (20,6.6)  ; 
\draw [thick, color=blue] (19,5.31) -- (20,4.13)  ; 
\draw [thick, color=blue] (19,5.31) -- (20,6.58)  ; 
\draw [thick, color=blue] (19,5.31) -- (20,6.96)  ; 
\draw [thick, color=blue] (19,6.03) -- (20,5.64)  ; 
\draw [thick, color=blue] (19,7.75) -- (20,5.58)  ; 
\draw [thick, color=blue] (19,7.75) -- (20,7.36)  ; 
\draw [thick, color=blue] (19,2.9) -- (20,1.94)  ; 
\draw [thick, color=blue] (19,2.9) -- (20,2.39)  ; 
\draw [thick, color=blue] (19,4.73) -- (20,5.13)  ; 
\draw [thick, color=blue] (19,2.23) -- (20,4.64)  ; 
\draw [thick, color=blue] (19,2.23) -- (20,2.2)  ; 
\draw [thick, color=blue] (19,2.48) -- (20,2.93)  ; 
\draw [thick, color=blue] (19,5.46) -- (20,6.48)  ; 
\draw [thick, color=blue] (19,5.46) -- (20,6.17)  ; 
\draw [thick, color=blue] (19,5.99) -- (20,4.63)  ; 
\draw [thick, color=blue] (19,3.99) -- (20,2.66)  ; 
\draw [thick, color=blue] (19,7.95) -- (20,6.72)  ; 
\draw [thick, color=blue] (19,7.95) -- (20,8.98)  ; 
\draw [thick, color=blue] (19,6.49) -- (20,6.9)  ; 
\draw [thick, color=blue] (19,6.49) -- (20,6.33)  ; 
\draw [thick, color=blue] (19,6.39) -- (20,6.55)  ; 
\draw [thick, color=blue] (19,8.04) -- (20,8.03)  ; 
\draw [thick, color=blue] (19,5.72) -- (20,4.74)  ; 
\draw [thick, color=blue] (19,5.72) -- (20,5.71)  ; 
\draw [thick, color=blue] (19,6.37) -- (20,7.07)  ; 
\draw [thick, color=blue] (19,5.76) -- (20,5.35)  ; 
\draw [thick, color=blue] (19,5.76) -- (20,3.57)  ; 
\draw [thick, color=blue] (19,2.25) -- (20,0.52)  ; 
\draw [thick, color=blue] (19,2.25) -- (20,2.65)  ; 
\draw [thick, color=blue] (19,1.72) -- (20,1.61)  ; 
\draw [thick, color=blue] (19,1.72) -- (20,4.2)  ; 
\draw [thick, color=blue] (19,2.3) -- (20,2.84)  ; 
\draw [thick, color=blue] (19,2.3) -- (20,2.39)  ; 
\draw [thick, color=blue] (19,6.4) -- (20,7.28)  ; 
\draw [thick, color=blue] (19,6.4) -- (20,7.29)  ; 
\draw [thick, color=blue] (19,6.98) -- (20,7.13)  ; 
\draw [thick, color=blue] (19,6.98) -- (20,6.25)  ; 
\draw [thick, color=blue] (19,6.64) -- (20,6.72)  ; 
\draw [thick, color=blue] (19,6.24) -- (20,7.11)  ; 
\draw [thick, color=blue] (19,5.8) -- (20,3.36)  ; 
\draw [thick, color=blue] (19,5.8) -- (20,6.31)  ; 
\draw [thick, color=blue] (19,5.16) -- (20,7.38)  ; 
\draw [thick, color=blue] (19,2.04) -- (20,2.05)  ; 
\draw [thick, color=blue] (19,1.87) -- (20,3.1)  ; 
\draw [thick, color=blue] (19,1.99) -- (20,1.64)  ; 
\draw [thick, color=blue] (19,1.99) -- (20,2.0)  ; 
\draw [thick, color=blue] (19,3.53) -- (20,3.5)  ; 
\draw [thick, color=blue] (19,3.53) -- (20,4.4)  ; 
\draw [thick, color=blue] (19,3.2) -- (20,3.11)  ; 
\draw [thick, color=blue] (19,1.77) -- (20,3.34)  ; 
\draw [thick, color=blue] (19,1.77) -- (20,2.29)  ; 
\draw [thick, color=blue] (19,5.37) -- (20,5.62)  ; 
\draw [thick, color=blue] (19,5.37) -- (20,5.29)  ; 
\draw [thick, color=blue] (19,3.48) -- (20,2.96)  ; 
\draw [thick, color=blue] (19,3.48) -- (20,5.15)  ; 
\draw [thick, color=blue] (19,5.38) -- (20,4.48)  ; 
\draw [thick, color=blue] (19,7.57) -- (20,9.21)  ; 
\draw [thick, color=blue] (19,7.57) -- (20,8.32)  ; 
\draw [thick, color=blue] (19,4.67) -- (20,5.47)  ; 
\draw [thick, color=blue] (19,6.11) -- (20,8.07)  ; 
\draw [thick, color=blue] (19,5.07) -- (20,5.63)  ; 
\draw [thick, color=blue] (19,5.07) -- (20,5.23)  ; 
\draw [thick, color=blue] (19,7.18) -- (20,6.66)  ; 
\draw [thick, color=blue] (19,7.18) -- (20,8.26)  ; 
\draw [thick, color=blue] (19,6.2) -- (20,6.02)  ; 
\draw [thick, color=blue] (19,5.28) -- (20,4.73)  ; 
\draw [thick, color=blue] (19,5.28) -- (20,6.94)  ; 
\draw [thick, color=blue] (19,7.31) -- (20,7.66)  ; 
\draw [thick, color=blue] (19,7.31) -- (20,6.78)  ; 
\draw [thick, color=blue] (19,5.27) -- (20,4.83)  ; 
\draw [thick, color=blue] (19,5.77) -- (20,5.86)  ; 
\draw [thick, color=blue] (19,5.04) -- (20,4.92)  ; 
\draw [thick, color=blue] (19,5.04) -- (20,4.4)  ; 
\draw [thick, color=blue] (19,5.25) -- (20,5.56)  ; 
\draw [thick, color=blue] (19,5.25) -- (20,5.36)  ; 
\draw [thick, color=blue] (19,5.17) -- (20,6.47)  ; 
\draw [thick, color=blue] (19,5.17) -- (20,5.14)  ; 
\draw [thick, color=blue] (19,4.0) -- (20,4.36)  ; 
\draw [thick, color=blue] (19,4.0) -- (20,3.18)  ; 
\draw [thick, color=blue] (19,7.33) -- (20,7.67)  ; 
\draw [thick, color=blue] (19,7.33) -- (20,7.49)  ; 
\draw [thick, color=blue] (19,8.81) -- (20,7.32)  ; 
\draw [thick, color=blue] (19,6.05) -- (20,5.52)  ; 
\draw [thick, color=blue] (19,6.05) -- (20,6.82)  ; 
\draw [thick, color=blue] (19,7.01) -- (20,8.27)  ; 
\draw [thick, color=blue] (19,7.21) -- (20,6.6)  ; 
\draw [thick, color=blue] (19,7.21) -- (20,6.55)  ; 
\draw [thick, color=blue] (19,3.43) -- (20,3.73)  ; 
\draw [thick, color=blue] (19,3.43) -- (20,3.74)  ; 
\draw [thick, color=blue] (19,5.47) -- (20,7.26)  ; 
\draw [thick, color=blue] (19,5.47) -- (20,6.14)  ; 
\draw [thick, color=blue] (19,6.49) -- (20,6.62)  ; 
\draw [thick, color=blue] (19,6.49) -- (20,7.06)  ; 
\draw [thick, color=blue] (19,14.58) -- (20,14.82)  ; 
\draw [thick, color=blue] (19,14.58) -- (20,13.54)  ; 
\draw [thick, color=blue] (19,12.72) -- (20,13.29)  ; 
\draw [thick, color=blue] (19,12.72) -- (20,12.67)  ; 
\draw [thick, color=blue] (19,0.45) -- (20,0.9)  ; 
\draw [thick, color=blue] (19,0.45) -- (20,-0.12)  ; 
\draw [thick, color=blue] (19,2.28) -- (20,1.58)  ; 
\draw [thick, color=blue] (19,2.28) -- (20,3.12)  ; 
\draw [thick, color=blue] (19,0.03) -- (20,-0.54)  ; 
\draw [thick, color=blue] (19,2.22) -- (20,3.6)  ; 
\draw [thick, color=blue] (19,2.22) -- (20,1.36)  ; 
\draw [thick, color=blue] (19,1.4) -- (20,1.8)  ; 
\draw [thick, color=blue] (19,0.01) -- (20,2.33)  ; 
\draw [thick, color=blue] (19,0.01) -- (20,-0.48)  ; 
\draw [thick, color=blue] (19,1.5) -- (20,1.25)  ; 
\draw [thick, color=blue] (19,1.5) -- (20,2.25)  ; 
\draw [thick, color=blue] (19,1.35) -- (20,1.16)  ; 
\draw [thick, color=blue] (19,3.85) -- (20,2.78)  ; 
\draw [thick, color=blue] (19,3.85) -- (20,4.06)  ; 
\draw [thick, color=blue] (19,1.87) -- (20,1.97)  ; 
\draw [thick, color=blue] (19,3.58) -- (20,4.02)  ; 
\draw [thick, color=blue] (19,3.58) -- (20,3.49)  ; 
\draw [thick, color=blue] (19,5.55) -- (20,4.91)  ; 
\draw [thick, color=blue] (19,5.55) -- (20,5.43)  ; 
\draw [thick, color=blue] (19,3.75) -- (20,4.7)  ; 
\draw [thick, color=blue] (19,5.92) -- (20,4.87)  ; 
\draw [thick, color=blue] (19,2.41) -- (20,3.51)  ; 
\draw [thick, color=blue] (19,2.67) -- (20,1.38)  ; 
\draw [thick, color=blue] (19,4.88) -- (20,4.4)  ; 
\draw [thick, color=blue] (19,4.88) -- (20,5.83)  ; 
\draw [thick, color=blue] (19,4.36) -- (20,4.79)  ; 
\draw [thick, color=blue] (19,4.36) -- (20,5.63)  ; 
\draw [thick, color=blue] (19,1.83) -- (20,2.64)  ; 
\draw [thick, color=blue] (19,1.83) -- (20,1.4)  ; 
\draw [thick, color=blue] (19,1.49) -- (20,4.06)  ; 
\draw [thick, color=blue] (19,6.02) -- (20,5.27)  ; 
\draw [thick, color=blue] (19,6.02) -- (20,6.15)  ; 
\draw [thick, color=blue] (19,1.61) -- (20,1.16)  ; 
\draw [thick, color=blue] (19,3.85) -- (20,5.34)  ; 
\draw [thick, color=blue] (19,3.85) -- (20,4.15)  ; 
\draw [thick, color=blue] (19,2.43) -- (20,0.9)  ; 
\draw [thick, color=blue] (19,2.43) -- (20,1.61)  ; 
\draw [thick, color=blue] (19,0.67) -- (20,2.03)  ; 
\draw [thick, color=blue] (19,-1.33) -- (20,-1.99)  ; 
\draw [thick, color=blue] (19,-1.57) -- (20,-2.16)  ; 
\draw [thick, color=blue] (19,-1.57) -- (20,-2.04)  ; 
\draw [thick, color=blue] (19,4.19) -- (20,3.28)  ; 
\draw [thick, color=blue] (19,6.11) -- (20,7.02)  ; 
\draw [thick, color=blue] (19,6.11) -- (20,7.22)  ; 
\draw [thick, color=blue] (19,4.12) -- (20,4.21)  ; 
\draw [thick, color=blue] (19,4.12) -- (20,3.79)  ; 
\draw [thick, color=blue] (19,4.31) -- (20,3.69)  ; 
\draw [thick, color=blue] (19,5.58) -- (20,4.97)  ; 
\draw [thick, color=blue] (19,5.58) -- (20,4.78)  ; 
\draw [thick, color=blue] (19,6.56) -- (20,6.87)  ; 
\draw [thick, color=blue] (19,6.56) -- (20,6.4)  ; 
\draw [thick, color=blue] (19,7.15) -- (20,6.57)  ; 
\draw [thick, color=blue] (19,7.15) -- (20,5.2)  ; 
\draw [thick, color=blue] (19,6.45) -- (20,6.72)  ; 
\draw [thick, color=blue] (19,6.45) -- (20,7.74)  ; 
\draw [thick, color=blue] (19,6.14) -- (20,6.1)  ; 
\draw [thick, color=blue] (19,6.14) -- (20,4.34)  ; 
\draw [thick, color=blue] (19,4.81) -- (20,3.87)  ; 
\draw [thick, color=blue] (19,4.81) -- (20,3.26)  ; 
\draw [thick, color=blue] (19,7.99) -- (20,9.05)  ; 
\draw [thick, color=blue] (19,7.99) -- (20,8.35)  ; 
\draw [thick, color=blue] (19,8.11) -- (20,6.87)  ; 
\draw [thick, color=blue] (19,8.11) -- (20,7.32)  ; 
\draw [thick, color=blue] (19,1.99) -- (20,0.79)  ; 
\draw [thick, color=blue] (19,1.32) -- (20,0.01)  ; 
\draw [thick, color=blue] (19,5.43) -- (20,4.37)  ; 
\draw [thick, color=blue] (19,5.43) -- (20,4.67)  ; 
\end{tikzpicture}
\begin{tikzpicture}[scale=0.22] 
\draw [->] (-0.5,0) -- (22,0);
\draw (22,2) node[above]{generation};
\draw [->] (0,-14) -- (0,3) node[right]{position};
%Génération1
\draw [very thick, color=red!50] (0,1.55) -- (20,1.55) ;
\draw [thick, color=blue] (0,0.0) -- (1,-0.24) ; 
%Génération2
\draw [thick, color=blue] (1,-0.24) -- (2,0.05) ; 
%Génération3
\draw [thick, color=blue] (2,0.05) -- (3,0.84) ; 
\draw [thick, color=blue] (2,0.05) -- (3,-0.61) ; 
%Génération4
\draw [thick, color=blue] (3,0.84) -- (4,0.18) ; 
\draw [thick, color=blue] (3,0.84) -- (4,0.56) ; 
\draw [thick, color=blue] (3,-0.61) -- (4,-0.68) ; 
\draw [thick, color=blue] (3,-0.61) -- (4,-2.37) ; 
%Génération5
\draw [thick, color=blue] (4,0.18) -- (5,-0.38) ; 
\draw [thick, color=blue] (4,0.18) -- (5,0.07) ; 
\draw [thick, color=blue] (4,0.56) -- (5,-0.96) ; 
\draw [thick, color=blue] (4,0.56) -- (5,-0.43) ; 
\draw [thick, color=blue] (4,-0.68) -- (5,-0.89) ; 
%Génération6
\draw [thick, color=blue] (5,-0.38) -- (6,-1.86) ; 
\draw [thick, color=blue] (5,0.07) -- (6,-0.61) ; 
\draw [thick, color=blue] (5,0.07) -- (6,-0.11) ; 
\draw [thick, color=blue] (5,-0.96) -- (6,-1.23) ; 
\draw [thick, color=blue] (5,-0.96) -- (6,-1.05) ; 
\draw [thick, color=blue] (5,-0.89) -- (6,0.39) ; 
\draw [thick, color=blue] (5,-0.89) -- (6,-1.7) ; 
%Génération7
\draw [thick, color=blue] (6,-1.86) -- (7,-1.53) ; 
\draw [thick, color=blue] (6,-0.61) -- (7,-1.84) ; 
\draw [thick, color=blue] (6,-0.61) -- (7,-1.2) ; 
\draw [thick, color=blue] (6,-1.23) -- (7,-2.62) ; 
\draw [thick, color=blue] (6,-1.05) -- (7,-2.2) ; 
\draw [thick, color=blue] (6,-1.05) -- (7,-1.6) ; 
\draw [thick, color=blue] (6,-1.7) -- (7,-1.48) ; 
\draw [thick, color=blue] (6,-1.7) -- (7,-2.31) ; 
%Génération8
\draw [thick, color=blue] (7,-1.53) -- (8,-1.95) ; 
\draw [thick, color=blue] (7,-1.53) -- (8,-1.93) ; 
\draw [thick, color=blue] (7,-1.84) -- (8,-3.08) ; 
\draw [thick, color=blue] (7,-1.84) -- (8,-2.86) ; 
\draw [thick, color=blue] (7,-2.62) -- (8,-3.05) ; 
\draw [thick, color=blue] (7,-2.62) -- (8,-2.41) ; 
\draw [thick, color=blue] (7,-2.2) -- (8,-3.39) ; 
\draw [thick, color=blue] (7,-1.6) -- (8,-1.51) ; 
\draw [thick, color=blue] (7,-1.6) -- (8,-1.85) ; 
\draw [thick, color=blue] (7,-2.31) -- (8,-3.16) ; 
\draw [thick, color=blue] (7,-2.31) -- (8,-3.33) ; 
%Génération9
\draw [thick, color=blue] (8,-1.95) -- (9,-2.58) ; 
\draw [thick, color=blue] (8,-1.95) -- (9,-2.25) ; 
\draw [thick, color=blue] (8,-1.93) -- (9,-2.26) ; 
\draw [thick, color=blue] (8,-3.05) -- (9,-3.67) ; 
\draw [thick, color=blue] (8,-2.41) -- (9,-3.85) ; 
\draw [thick, color=blue] (8,-2.41) -- (9,-2.5) ; 
\draw [thick, color=blue] (8,-3.39) -- (9,-3.49) ; 
\draw [thick, color=blue] (8,-3.39) -- (9,-3.57) ; 
\draw [thick, color=blue] (8,-1.51) -- (9,-2.29) ; 
\draw [thick, color=blue] (8,-1.85) -- (9,-1.18) ; 
\draw [thick, color=blue] (8,-3.33) -- (9,-3.51) ; 
%Génération10
\draw [thick, color=blue] (9,-2.58) -- (10,-1.76) ; 
\draw [thick, color=blue] (9,-2.58) -- (10,-4.58) ; 
\draw [thick, color=blue] (9,-2.25) -- (10,-2.54) ; 
\draw [thick, color=blue] (9,-2.25) -- (10,-2.04) ; 
\draw [thick, color=blue] (9,-2.26) -- (10,-2.86) ; 
\draw [thick, color=blue] (9,-2.26) -- (10,-3.46) ; 
\draw [thick, color=blue] (9,-3.67) -- (10,-4.0) ; 
\draw [thick, color=blue] (9,-3.85) -- (10,-3.58) ; 
\draw [thick, color=blue] (9,-3.85) -- (10,-3.61) ; 
\draw [thick, color=blue] (9,-2.5) -- (10,-2.7) ; 
\draw [thick, color=blue] (9,-2.5) -- (10,-1.6) ; 
\draw [thick, color=blue] (9,-3.49) -- (10,-3.47) ; 
\draw [thick, color=blue] (9,-3.49) -- (10,-4.3) ; 
\draw [thick, color=blue] (9,-3.57) -- (10,-4.56) ; 
\draw [thick, color=blue] (9,-3.57) -- (10,-3.55) ; 
\draw [thick, color=blue] (9,-2.29) -- (10,-1.78) ; 
\draw [thick, color=blue] (9,-2.29) -- (10,-1.88) ; 
\draw [thick, color=blue] (9,-1.18) -- (10,-1.66) ; 
\draw [thick, color=blue] (9,-1.18) -- (10,-0.9) ; 
\draw [thick, color=blue] (9,-3.51) -- (10,-4.78) ; 
%Génération11
\draw [thick, color=blue] (10,-1.76) -- (11,-1.53) ; 
\draw [thick, color=blue] (10,-2.54) -- (11,-1.97) ; 
\draw [thick, color=blue] (10,-2.54) -- (11,-2.7) ; 
\draw [thick, color=blue] (10,-2.04) -- (11,-1.53) ; 
\draw [thick, color=blue] (10,-2.04) -- (11,-3.9) ; 
\draw [thick, color=blue] (10,-2.86) -- (11,-3.32) ; 
\draw [thick, color=blue] (10,-3.46) -- (11,-3.06) ; 
\draw [thick, color=blue] (10,-3.58) -- (11,-4.14) ; 
\draw [thick, color=blue] (10,-3.61) -- (11,-3.08) ; 
\draw [thick, color=blue] (10,-3.61) -- (11,-3.27) ; 
\draw [thick, color=blue] (10,-1.6) -- (11,-2.05) ; 
\draw [thick, color=blue] (10,-1.6) -- (11,-1.18) ; 
\draw [thick, color=blue] (10,-4.56) -- (11,-5.74) ; 
\draw [thick, color=blue] (10,-4.56) -- (11,-5.79) ; 
\draw [thick, color=blue] (10,-3.55) -- (11,-4.38) ; 
\draw [thick, color=blue] (10,-3.55) -- (11,-4.04) ; 
\draw [thick, color=blue] (10,-1.78) -- (11,-2.91) ; 
\draw [thick, color=blue] (10,-1.88) -- (11,-4.01) ; 
\draw [thick, color=blue] (10,-1.88) -- (11,-2.59) ; 
\draw [thick, color=blue] (10,-0.9) -- (11,-1.26) ; 
\draw [thick, color=blue] (10,-0.9) -- (11,-0.3) ; 
\draw [thick, color=blue] (10,-4.78) -- (11,-6.42) ; 
\draw [thick, color=blue] (10,-4.78) -- (11,-5.75) ; 
%Génération12
\draw [thick, color=blue] (11,-1.53) -- (12,-2.3) ; 
\draw [thick, color=blue] (11,-2.7) -- (12,-2.57) ; 
\draw [thick, color=blue] (11,-2.7) -- (12,-3.73) ; 
\draw [thick, color=blue] (11,-1.53) -- (12,-1.07) ; 
\draw [thick, color=blue] (11,-3.06) -- (12,-3.25) ; 
\draw [thick, color=blue] (11,-4.14) -- (12,-3.88) ; 
\draw [thick, color=blue] (11,-4.14) -- (12,-3.5) ; 
\draw [thick, color=blue] (11,-3.27) -- (12,-2.68) ; 
\draw [thick, color=blue] (11,-2.05) -- (12,-2.06) ; 
\draw [thick, color=blue] (11,-1.18) -- (12,-1.13) ; 
\draw [thick, color=blue] (11,-1.18) -- (12,-1.03) ; 
\draw [thick, color=blue] (11,-4.38) -- (12,-5.38) ; 
\draw [thick, color=blue] (11,-4.38) -- (12,-5.1) ; 
\draw [thick, color=blue] (11,-4.04) -- (12,-2.44) ; 
\draw [thick, color=blue] (11,-4.04) -- (12,-4.39) ; 
\draw [thick, color=blue] (11,-2.91) -- (12,-2.9) ; 
\draw [thick, color=blue] (11,-4.01) -- (12,-3.93) ; 
\draw [thick, color=blue] (11,-4.01) -- (12,-5.03) ; 
\draw [thick, color=blue] (11,-1.26) -- (12,-1.94) ; 
\draw [thick, color=blue] (11,-1.26) -- (12,-2.28) ; 
\draw [thick, color=blue] (11,-0.3) -- (12,-0.52) ; 
\draw [thick, color=blue] (11,-6.42) -- (12,-6.96) ; 
\draw [thick, color=blue] (11,-5.75) -- (12,-5.94) ; 
\draw [thick, color=blue] (11,-5.75) -- (12,-5.94) ; 
%Génération13
\draw [thick, color=blue] (12,-2.57) -- (13,-2.6) ; 
\draw [thick, color=blue] (12,-2.57) -- (13,-1.55) ; 
\draw [thick, color=blue] (12,-1.07) -- (13,-1.95) ; 
\draw [thick, color=blue] (12,-1.07) -- (13,-1.53) ; 
\draw [thick, color=blue] (12,-3.5) -- (13,-3.24) ; 
\draw [thick, color=blue] (12,-2.68) -- (13,-2.68) ; 
\draw [thick, color=blue] (12,-2.68) -- (13,-3.22) ; 
\draw [thick, color=blue] (12,-1.13) -- (13,-1.8) ; 
\draw [thick, color=blue] (12,-1.13) -- (13,-1.99) ; 
\draw [thick, color=blue] (12,-1.03) -- (13,-1.6) ; 
\draw [thick, color=blue] (12,-1.03) -- (13,-1.23) ; 
\draw [thick, color=blue] (12,-5.38) -- (13,-5.14) ; 
\draw [thick, color=blue] (12,-5.1) -- (13,-4.65) ; 
\draw [thick, color=blue] (12,-2.44) -- (13,-2.02) ; 
\draw [thick, color=blue] (12,-4.39) -- (13,-4.62) ; 
\draw [thick, color=blue] (12,-2.9) -- (13,-3.07) ; 
\draw [thick, color=blue] (12,-5.03) -- (13,-5.39) ; 
\draw [thick, color=blue] (12,-1.94) -- (13,-2.35) ; 
\draw [thick, color=blue] (12,-1.94) -- (13,-2.0) ; 
\draw [thick, color=blue] (12,-2.28) -- (13,-3.51) ; 
\draw [thick, color=blue] (12,-2.28) -- (13,-3.56) ; 
\draw [thick, color=blue] (12,-6.96) -- (13,-7.38) ; 
\draw [thick, color=blue] (12,-5.94) -- (13,-4.81) ; 
\draw [thick, color=blue] (12,-5.94) -- (13,-5.03) ; 
\draw [thick, color=blue] (12,-5.94) -- (13,-4.88) ; 
\draw [thick, color=blue] (12,-5.94) -- (13,-5.93) ; 
%Génération14
\draw [thick, color=blue] (13,-2.6) -- (14,-3.8) ; 
\draw [thick, color=blue] (13,-2.6) -- (14,-3.52) ; 
\draw [thick, color=blue] (13,-1.53) -- (14,-1.85) ; 
\draw [thick, color=blue] (13,-1.53) -- (14,-1.54) ; 
\draw [thick, color=blue] (13,-3.24) -- (14,-3.76) ; 
\draw [thick, color=blue] (13,-3.24) -- (14,-2.41) ; 
\draw [thick, color=blue] (13,-2.68) -- (14,-3.81) ; 
\draw [thick, color=blue] (13,-2.68) -- (14,-3.72) ; 
\draw [thick, color=blue] (13,-3.22) -- (14,-4.56) ; 
\draw [thick, color=blue] (13,-3.22) -- (14,-4.2) ; 
\draw [thick, color=blue] (13,-1.8) -- (14,-2.39) ; 
\draw [thick, color=blue] (13,-1.8) -- (14,-3.65) ; 
\draw [thick, color=blue] (13,-1.99) -- (14,-1.65) ; 
\draw [thick, color=blue] (13,-1.99) -- (14,-1.91) ; 
\draw [thick, color=blue] (13,-1.23) -- (14,-1.8) ; 
\draw [thick, color=blue] (13,-1.23) -- (14,-0.72) ; 
\draw [thick, color=blue] (13,-5.14) -- (14,-6.19) ; 
\draw [thick, color=blue] (13,-5.14) -- (14,-6.07) ; 
\draw [thick, color=blue] (13,-2.02) -- (14,-3.39) ; 
\draw [thick, color=blue] (13,-2.02) -- (14,-2.39) ; 
\draw [thick, color=blue] (13,-4.62) -- (14,-5.47) ; 
\draw [thick, color=blue] (13,-4.62) -- (14,-4.64) ; 
\draw [thick, color=blue] (13,-3.07) -- (14,-3.73) ; 
\draw [thick, color=blue] (13,-5.39) -- (14,-6.13) ; 
\draw [thick, color=blue] (13,-2.35) -- (14,-3.0) ; 
\draw [thick, color=blue] (13,-2.35) -- (14,-2.09) ; 
\draw [thick, color=blue] (13,-3.51) -- (14,-3.6) ; 
\draw [thick, color=blue] (13,-3.51) -- (14,-4.46) ; 
\draw [thick, color=blue] (13,-3.56) -- (14,-3.26) ; 
\draw [thick, color=blue] (13,-3.56) -- (14,-4.01) ; 
\draw [thick, color=blue] (13,-7.38) -- (14,-8.62) ; 
\draw [thick, color=blue] (13,-5.93) -- (14,-6.67) ; 
%Génération15
\draw [thick, color=blue] (14,-3.8) -- (15,-4.13) ; 
\draw [thick, color=blue] (14,-3.52) -- (15,-2.93) ; 
\draw [thick, color=blue] (14,-3.52) -- (15,-4.17) ; 
\draw [thick, color=blue] (14,-1.85) -- (15,-2.99) ; 
\draw [thick, color=blue] (14,-1.54) -- (15,-2.86) ; 
\draw [thick, color=blue] (14,-1.54) -- (15,-1.69) ; 
\draw [thick, color=blue] (14,-3.76) -- (15,-4.54) ; 
\draw [thick, color=blue] (14,-2.41) -- (15,-2.75) ; 
\draw [thick, color=blue] (14,-2.41) -- (15,-3.19) ; 
\draw [thick, color=blue] (14,-3.81) -- (15,-3.04) ; 
\draw [thick, color=blue] (14,-3.81) -- (15,-3.43) ; 
\draw [thick, color=blue] (14,-3.72) -- (15,-4.83) ; 
\draw [thick, color=blue] (14,-3.72) -- (15,-2.69) ; 
\draw [thick, color=blue] (14,-4.56) -- (15,-4.8) ; 
\draw [thick, color=blue] (14,-4.56) -- (15,-4.3) ; 
\draw [thick, color=blue] (14,-4.2) -- (15,-4.18) ; 
\draw [thick, color=blue] (14,-4.2) -- (15,-5.43) ; 
\draw [thick, color=blue] (14,-2.39) -- (15,-2.59) ; 
\draw [thick, color=blue] (14,-3.65) -- (15,-3.18) ; 
\draw [thick, color=blue] (14,-3.65) -- (15,-3.3) ; 
\draw [thick, color=blue] (14,-1.65) -- (15,-2.79) ; 
\draw [thick, color=blue] (14,-1.8) -- (15,-2.97) ; 
\draw [thick, color=blue] (14,-1.8) -- (15,-2.51) ; 
\draw [thick, color=blue] (14,-0.72) -- (15,-0.67) ; 
\draw [thick, color=blue] (14,-0.72) -- (15,-0.41) ; 
\draw [thick, color=blue] (14,-6.19) -- (15,-5.78) ; 
\draw [thick, color=blue] (14,-6.19) -- (15,-5.15) ; 
\draw [thick, color=blue] (14,-6.07) -- (15,-7.01) ; 
\draw [thick, color=blue] (14,-3.39) -- (15,-3.92) ; 
\draw [thick, color=blue] (14,-3.39) -- (15,-3.74) ; 
\draw [thick, color=blue] (14,-2.39) -- (15,-2.26) ; 
\draw [thick, color=blue] (14,-2.39) -- (15,-3.57) ; 
\draw [thick, color=blue] (14,-4.64) -- (15,-4.62) ; 
\draw [thick, color=blue] (14,-4.64) -- (15,-5.05) ; 
\draw [thick, color=blue] (14,-3.73) -- (15,-4.73) ; 
\draw [thick, color=blue] (14,-6.13) -- (15,-7.28) ; 
\draw [thick, color=blue] (14,-3.0) -- (15,-4.49) ; 
\draw [thick, color=blue] (14,-3.0) -- (15,-2.82) ; 
\draw [thick, color=blue] (14,-2.09) -- (15,-2.57) ; 
\draw [thick, color=blue] (14,-3.26) -- (15,-4.38) ; 
\draw [thick, color=blue] (14,-3.26) -- (15,-4.79) ; 
\draw [thick, color=blue] (14,-4.01) -- (15,-3.77) ; 
\draw [thick, color=blue] (14,-4.01) -- (15,-3.39) ; 
\draw [thick, color=blue] (14,-8.62) -- (15,-8.96) ; 
\draw [thick, color=blue] (14,-8.62) -- (15,-8.3) ; 
\draw [thick, color=blue] (14,-6.67) -- (15,-7.24) ; 
%Génération16
\draw [thick, color=blue] (15,-4.13) -- (16,-3.67) ; 
\draw [thick, color=blue] (15,-4.17) -- (16,-4.12) ; 
\draw [thick, color=blue] (15,-4.17) -- (16,-4.25) ; 
\draw [thick, color=blue] (15,-2.99) -- (16,-2.9) ; 
\draw [thick, color=blue] (15,-2.99) -- (16,-3.77) ; 
\draw [thick, color=blue] (15,-2.86) -- (16,-3.1) ; 
\draw [thick, color=blue] (15,-2.86) -- (16,-2.41) ; 
\draw [thick, color=blue] (15,-4.54) -- (16,-4.08) ; 
\draw [thick, color=blue] (15,-2.75) -- (16,-2.65) ; 
\draw [thick, color=blue] (15,-2.75) -- (16,-3.04) ; 
\draw [thick, color=blue] (15,-3.19) -- (16,-4.19) ; 
\draw [thick, color=blue] (15,-3.19) -- (16,-3.07) ; 
\draw [thick, color=blue] (15,-3.04) -- (16,-3.01) ; 
\draw [thick, color=blue] (15,-3.04) -- (16,-3.4) ; 
\draw [thick, color=blue] (15,-3.43) -- (16,-3.71) ; 
\draw [thick, color=blue] (15,-4.83) -- (16,-6.36) ; 
\draw [thick, color=blue] (15,-4.83) -- (16,-4.12) ; 
\draw [thick, color=blue] (15,-2.69) -- (16,-3.43) ; 
\draw [thick, color=blue] (15,-2.69) -- (16,-3.96) ; 
\draw [thick, color=blue] (15,-4.8) -- (16,-5.32) ; 
\draw [thick, color=blue] (15,-4.8) -- (16,-5.46) ; 
\draw [thick, color=blue] (15,-4.3) -- (16,-5.12) ; 
\draw [thick, color=blue] (15,-4.3) -- (16,-4.24) ; 
\draw [thick, color=blue] (15,-4.18) -- (16,-4.29) ; 
\draw [thick, color=blue] (15,-4.18) -- (16,-5.13) ; 
\draw [thick, color=blue] (15,-5.43) -- (16,-5.47) ; 
\draw [thick, color=blue] (15,-5.43) -- (16,-5.36) ; 
\draw [thick, color=blue] (15,-2.59) -- (16,-4.19) ; 
\draw [thick, color=blue] (15,-2.59) -- (16,-4.03) ; 
\draw [thick, color=blue] (15,-3.18) -- (16,-4.05) ; 
\draw [thick, color=blue] (15,-3.3) -- (16,-3.5) ; 
\draw [thick, color=blue] (15,-3.3) -- (16,-3.02) ; 
\draw [thick, color=blue] (15,-2.79) -- (16,-2.57) ; 
\draw [thick, color=blue] (15,-2.79) -- (16,-4.09) ; 
\draw [thick, color=blue] (15,-2.97) -- (16,-3.78) ; 
\draw [thick, color=blue] (15,-2.97) -- (16,-4.32) ; 
\draw [thick, color=blue] (15,-2.51) -- (16,-3.99) ; 
\draw [thick, color=blue] (15,-2.51) -- (16,-3.06) ; 
\draw [thick, color=blue] (15,-0.67) -- (16,-0.61) ; 
\draw [thick, color=blue] (15,-0.67) -- (16,-1.24) ; 
\draw [thick, color=blue] (15,-5.78) -- (16,-6.14) ; 
\draw [thick, color=blue] (15,-5.15) -- (16,-5.48) ; 
\draw [thick, color=blue] (15,-5.15) -- (16,-4.64) ; 
\draw [thick, color=blue] (15,-7.01) -- (16,-7.06) ; 
\draw [thick, color=blue] (15,-7.01) -- (16,-6.4) ; 
\draw [thick, color=blue] (15,-3.92) -- (16,-4.17) ; 
\draw [thick, color=blue] (15,-3.92) -- (16,-4.86) ; 
\draw [thick, color=blue] (15,-3.74) -- (16,-4.57) ; 
\draw [thick, color=blue] (15,-3.74) -- (16,-3.26) ; 
\draw [thick, color=blue] (15,-2.26) -- (16,-2.76) ; 
\draw [thick, color=blue] (15,-3.57) -- (16,-4.07) ; 
\draw [thick, color=blue] (15,-3.57) -- (16,-2.93) ; 
\draw [thick, color=blue] (15,-4.62) -- (16,-5.18) ; 
\draw [thick, color=blue] (15,-4.62) -- (16,-6.25) ; 
\draw [thick, color=blue] (15,-7.28) -- (16,-7.57) ; 
\draw [thick, color=blue] (15,-4.49) -- (16,-3.88) ; 
\draw [thick, color=blue] (15,-4.49) -- (16,-5.27) ; 
\draw [thick, color=blue] (15,-2.82) -- (16,-3.63) ; 
\draw [thick, color=blue] (15,-2.82) -- (16,-4.16) ; 
\draw [thick, color=blue] (15,-2.57) -- (16,-3.41) ; 
\draw [thick, color=blue] (15,-2.57) -- (16,-3.78) ; 
\draw [thick, color=blue] (15,-4.38) -- (16,-3.74) ; 
\draw [thick, color=blue] (15,-3.77) -- (16,-3.87) ; 
\draw [thick, color=blue] (15,-3.77) -- (16,-4.4) ; 
\draw [thick, color=blue] (15,-3.39) -- (16,-3.23) ; 
\draw [thick, color=blue] (15,-8.96) -- (16,-9.78) ; 
\draw [thick, color=blue] (15,-7.24) -- (16,-7.46) ; 
%Génération17
\draw [thick, color=blue] (16,-3.67) -- (17,-3.09) ; 
\draw [thick, color=blue] (16,-2.9) -- (17,-3.2) ; 
\draw [thick, color=blue] (16,-2.9) -- (17,-3.4) ; 
\draw [thick, color=blue] (16,-3.77) -- (17,-2.97) ; 
\draw [thick, color=blue] (16,-3.1) -- (17,-3.03) ; 
\draw [thick, color=blue] (16,-2.41) -- (17,-3.41) ; 
\draw [thick, color=blue] (16,-2.41) -- (17,-2.72) ; 
\draw [thick, color=blue] (16,-4.08) -- (17,-5.0) ; 
\draw [thick, color=blue] (16,-4.08) -- (17,-5.16) ; 
\draw [thick, color=blue] (16,-2.65) -- (17,-2.91) ; 
\draw [thick, color=blue] (16,-2.65) -- (17,-4.06) ; 
\draw [thick, color=blue] (16,-3.04) -- (17,-2.09) ; 
\draw [thick, color=blue] (16,-3.04) -- (17,-3.4) ; 
\draw [thick, color=blue] (16,-3.07) -- (17,-4.02) ; 
\draw [thick, color=blue] (16,-3.07) -- (17,-3.56) ; 
\draw [thick, color=blue] (16,-3.01) -- (17,-2.7) ; 
\draw [thick, color=blue] (16,-3.01) -- (17,-3.73) ; 
\draw [thick, color=blue] (16,-3.71) -- (17,-3.83) ; 
\draw [thick, color=blue] (16,-6.36) -- (17,-6.76) ; 
\draw [thick, color=blue] (16,-6.36) -- (17,-6.68) ; 
\draw [thick, color=blue] (16,-4.12) -- (17,-4.8) ; 
\draw [thick, color=blue] (16,-4.12) -- (17,-3.23) ; 
\draw [thick, color=blue] (16,-3.43) -- (17,-4.04) ; 
\draw [thick, color=blue] (16,-3.96) -- (17,-5.2) ; 
\draw [thick, color=blue] (16,-5.32) -- (17,-7.0) ; 
\draw [thick, color=blue] (16,-5.12) -- (17,-6.4) ; 
\draw [thick, color=blue] (16,-5.12) -- (17,-5.4) ; 
\draw [thick, color=blue] (16,-4.24) -- (17,-5.39) ; 
\draw [thick, color=blue] (16,-4.24) -- (17,-5.16) ; 
\draw [thick, color=blue] (16,-5.13) -- (17,-6.09) ; 
\draw [thick, color=blue] (16,-5.36) -- (17,-4.11) ; 
\draw [thick, color=blue] (16,-5.36) -- (17,-5.16) ; 
\draw [thick, color=blue] (16,-4.03) -- (17,-4.06) ; 
\draw [thick, color=blue] (16,-4.03) -- (17,-4.41) ; 
\draw [thick, color=blue] (16,-4.05) -- (17,-4.1) ; 
\draw [thick, color=blue] (16,-4.05) -- (17,-5.15) ; 
\draw [thick, color=blue] (16,-3.5) -- (17,-4.03) ; 
\draw [thick, color=blue] (16,-3.5) -- (17,-4.98) ; 
\draw [thick, color=blue] (16,-3.02) -- (17,-3.42) ; 
\draw [thick, color=blue] (16,-3.02) -- (17,-3.33) ; 
\draw [thick, color=blue] (16,-2.57) -- (17,-3.42) ; 
\draw [thick, color=blue] (16,-2.57) -- (17,-2.34) ; 
\draw [thick, color=blue] (16,-3.78) -- (17,-2.76) ; 
\draw [thick, color=blue] (16,-3.99) -- (17,-3.79) ; 
\draw [thick, color=blue] (16,-3.06) -- (17,-3.38) ; 
\draw [thick, color=blue] (16,-3.06) -- (17,-3.64) ; 
\draw [thick, color=blue] (16,-0.61) -- (17,-1.22) ; 
\draw [thick, color=blue] (16,-0.61) -- (17,-1.53) ; 
\draw [thick, color=blue] (16,-1.24) -- (17,0.02) ; 
\draw [thick, color=blue] (16,-6.14) -- (17,-6.9) ; 
\draw [thick, color=blue] (16,-6.14) -- (17,-6.72) ; 
\draw [thick, color=blue] (16,-7.06) -- (17,-8.12) ; 
\draw [thick, color=blue] (16,-6.4) -- (17,-6.18) ; 
\draw [thick, color=blue] (16,-6.4) -- (17,-6.06) ; 
\draw [thick, color=blue] (16,-4.86) -- (17,-4.87) ; 
\draw [thick, color=blue] (16,-4.86) -- (17,-5.22) ; 
\draw [thick, color=blue] (16,-4.57) -- (17,-5.08) ; 
\draw [thick, color=blue] (16,-4.57) -- (17,-4.78) ; 
\draw [thick, color=blue] (16,-4.07) -- (17,-3.2) ; 
\draw [thick, color=blue] (16,-4.07) -- (17,-5.06) ; 
\draw [thick, color=blue] (16,-2.93) -- (17,-3.35) ; 
\draw [thick, color=blue] (16,-2.93) -- (17,-4.52) ; 
\draw [thick, color=blue] (16,-5.18) -- (17,-6.51) ; 
\draw [thick, color=blue] (16,-5.18) -- (17,-4.94) ; 
\draw [thick, color=blue] (16,-6.25) -- (17,-6.77) ; 
\draw [thick, color=blue] (16,-7.57) -- (17,-6.96) ; 
\draw [thick, color=blue] (16,-7.57) -- (17,-8.0) ; 
\draw [thick, color=blue] (16,-4.16) -- (17,-5.53) ; 
\draw [thick, color=blue] (16,-3.41) -- (17,-3.89) ; 
\draw [thick, color=blue] (16,-3.41) -- (17,-3.69) ; 
\draw [thick, color=blue] (16,-3.78) -- (17,-3.47) ; 
\draw [thick, color=blue] (16,-3.78) -- (17,-4.77) ; 
\draw [thick, color=blue] (16,-3.74) -- (17,-3.53) ; 
\draw [thick, color=blue] (16,-3.74) -- (17,-4.42) ; 
\draw [thick, color=blue] (16,-4.4) -- (17,-5.74) ; 
\draw [thick, color=blue] (16,-3.23) -- (17,-3.73) ; 
\draw [thick, color=blue] (16,-7.46) -- (17,-8.22) ; 
%Génération18
\draw [thick, color=blue] (17,-3.09) -- (18,-3.2) ; 
\draw [thick, color=blue] (17,-3.09) -- (18,-3.51) ; 
\draw [thick, color=blue] (17,-3.2) -- (18,-4.22) ; 
\draw [thick, color=blue] (17,-3.2) -- (18,-3.24) ; 
\draw [thick, color=blue] (17,-3.4) -- (18,-2.78) ; 
\draw [thick, color=blue] (17,-3.4) -- (18,-3.91) ; 
\draw [thick, color=blue] (17,-5.0) -- (18,-6.12) ; 
\draw [thick, color=blue] (17,-5.0) -- (18,-4.52) ; 
\draw [thick, color=blue] (17,-5.16) -- (18,-5.54) ; 
\draw [thick, color=blue] (17,-4.06) -- (18,-4.82) ; 
\draw [thick, color=blue] (17,-4.06) -- (18,-6.19) ; 
\draw [thick, color=blue] (17,-3.4) -- (18,-4.36) ; 
\draw [thick, color=blue] (17,-4.02) -- (18,-4.46) ; 
\draw [thick, color=blue] (17,-4.02) -- (18,-5.03) ; 
\draw [thick, color=blue] (17,-3.56) -- (18,-4.23) ; 
\draw [thick, color=blue] (17,-3.56) -- (18,-3.66) ; 
\draw [thick, color=blue] (17,-3.73) -- (18,-3.4) ; 
\draw [thick, color=blue] (17,-3.73) -- (18,-3.27) ; 
\draw [thick, color=blue] (17,-3.83) -- (18,-4.13) ; 
\draw [thick, color=blue] (17,-3.83) -- (18,-4.11) ; 
\draw [thick, color=blue] (17,-6.76) -- (18,-6.84) ; 
\draw [thick, color=blue] (17,-6.76) -- (18,-7.72) ; 
\draw [thick, color=blue] (17,-6.68) -- (18,-7.69) ; 
\draw [thick, color=blue] (17,-6.68) -- (18,-8.0) ; 
\draw [thick, color=blue] (17,-4.8) -- (18,-4.02) ; 
\draw [thick, color=blue] (17,-3.23) -- (18,-3.67) ; 
\draw [thick, color=blue] (17,-3.23) -- (18,-2.69) ; 
\draw [thick, color=blue] (17,-4.04) -- (18,-3.58) ; 
\draw [thick, color=blue] (17,-4.04) -- (18,-3.62) ; 
\draw [thick, color=blue] (17,-5.2) -- (18,-5.9) ; 
\draw [thick, color=blue] (17,-7.0) -- (18,-7.39) ; 
\draw [thick, color=blue] (17,-6.4) -- (18,-6.4) ; 
\draw [thick, color=blue] (17,-6.4) -- (18,-7.14) ; 
\draw [thick, color=blue] (17,-5.39) -- (18,-6.21) ; 
\draw [thick, color=blue] (17,-5.39) -- (18,-7.11) ; 
\draw [thick, color=blue] (17,-5.16) -- (18,-7.1) ; 
\draw [thick, color=blue] (17,-4.11) -- (18,-5.09) ; 
\draw [thick, color=blue] (17,-4.11) -- (18,-4.51) ; 
\draw [thick, color=blue] (17,-4.06) -- (18,-3.51) ; 
\draw [thick, color=blue] (17,-4.06) -- (18,-4.56) ; 
\draw [thick, color=blue] (17,-4.41) -- (18,-3.92) ; 
\draw [thick, color=blue] (17,-4.41) -- (18,-5.0) ; 
\draw [thick, color=blue] (17,-4.1) -- (18,-4.71) ; 
\draw [thick, color=blue] (17,-4.1) -- (18,-4.16) ; 
\draw [thick, color=blue] (17,-4.03) -- (18,-4.03) ; 
\draw [thick, color=blue] (17,-4.03) -- (18,-4.79) ; 
\draw [thick, color=blue] (17,-3.42) -- (18,-3.83) ; 
\draw [thick, color=blue] (17,-3.33) -- (18,-3.13) ; 
\draw [thick, color=blue] (17,-3.33) -- (18,-3.51) ; 
\draw [thick, color=blue] (17,-3.42) -- (18,-4.4) ; 
\draw [thick, color=blue] (17,-3.42) -- (18,-4.08) ; 
\draw [thick, color=blue] (17,-3.38) -- (18,-3.65) ; 
\draw [thick, color=blue] (17,0.02) -- (18,1.17) ; 
\draw [thick, color=blue] (17,0.02) -- (18,0.88) ; 
\draw [thick, color=blue] (17,-6.9) -- (18,-7.29) ; 
\draw [thick, color=blue] (17,-6.9) -- (18,-6.81) ; 
\draw [thick, color=blue] (17,-6.72) -- (18,-6.33) ; 
\draw [thick, color=blue] (17,-6.72) -- (18,-7.01) ; 
\draw [thick, color=blue] (17,-8.12) -- (18,-8.56) ; 
\draw [thick, color=blue] (17,-6.18) -- (18,-7.27) ; 
\draw [thick, color=blue] (17,-6.18) -- (18,-6.49) ; 
\draw [thick, color=blue] (17,-6.06) -- (18,-6.86) ; 
\draw [thick, color=blue] (17,-6.06) -- (18,-6.14) ; 
\draw [thick, color=blue] (17,-4.87) -- (18,-5.69) ; 
\draw [thick, color=blue] (17,-5.22) -- (18,-5.51) ; 
\draw [thick, color=blue] (17,-5.22) -- (18,-5.42) ; 
\draw [thick, color=blue] (17,-5.08) -- (18,-5.2) ; 
\draw [thick, color=blue] (17,-4.78) -- (18,-4.92) ; 
\draw [thick, color=blue] (17,-3.2) -- (18,-4.97) ; 
\draw [thick, color=blue] (17,-3.2) -- (18,-4.06) ; 
\draw [thick, color=blue] (17,-5.06) -- (18,-4.28) ; 
\draw [thick, color=blue] (17,-5.06) -- (18,-5.89) ; 
\draw [thick, color=blue] (17,-4.52) -- (18,-5.8) ; 
\draw [thick, color=blue] (17,-4.52) -- (18,-4.94) ; 
\draw [thick, color=blue] (17,-6.51) -- (18,-7.48) ; 
\draw [thick, color=blue] (17,-4.94) -- (18,-4.58) ; 
\draw [thick, color=blue] (17,-6.77) -- (18,-7.58) ; 
\draw [thick, color=blue] (17,-6.96) -- (18,-5.43) ; 
\draw [thick, color=blue] (17,-6.96) -- (18,-7.83) ; 
\draw [thick, color=blue] (17,-8.0) -- (18,-7.92) ; 
\draw [thick, color=blue] (17,-5.53) -- (18,-5.5) ; 
\draw [thick, color=blue] (17,-5.53) -- (18,-5.85) ; 
\draw [thick, color=blue] (17,-3.89) -- (18,-3.97) ; 
\draw [thick, color=blue] (17,-3.89) -- (18,-4.02) ; 
\draw [thick, color=blue] (17,-3.69) -- (18,-3.64) ; 
\draw [thick, color=blue] (17,-3.69) -- (18,-3.8) ; 
\draw [thick, color=blue] (17,-3.47) -- (18,-3.79) ; 
\draw [thick, color=blue] (17,-3.47) -- (18,-3.85) ; 
\draw [thick, color=blue] (17,-3.53) -- (18,-4.33) ; 
\draw [thick, color=blue] (17,-3.53) -- (18,-3.4) ; 
\draw [thick, color=blue] (17,-4.42) -- (18,-5.44) ; 
\draw [thick, color=blue] (17,-4.42) -- (18,-6.83) ; 
\draw [thick, color=blue] (17,-3.73) -- (18,-5.24) ; 
%Génération19
\draw [thick, color=blue] (18,-3.2) -- (19,-3.19) ; 
\draw [thick, color=blue] (18,-3.2) -- (19,-3.22) ; 
\draw [thick, color=blue] (18,-3.51) -- (19,-3.67) ; 
\draw [thick, color=blue] (18,-3.51) -- (19,-4.36) ; 
\draw [thick, color=blue] (18,-4.22) -- (19,-4.93) ; 
\draw [thick, color=blue] (18,-4.22) -- (19,-4.93) ; 
\draw [thick, color=blue] (18,-2.78) -- (19,-2.36) ; 
\draw [thick, color=blue] (18,-3.91) -- (19,-4.45) ; 
\draw [thick, color=blue] (18,-3.91) -- (19,-3.3) ; 
\draw [thick, color=blue] (18,-6.12) -- (19,-6.54) ; 
\draw [thick, color=blue] (18,-6.12) -- (19,-6.98) ; 
\draw [thick, color=blue] (18,-4.52) -- (19,-5.32) ; 
\draw [thick, color=blue] (18,-5.54) -- (19,-6.99) ; 
\draw [thick, color=blue] (18,-6.19) -- (19,-6.82) ; 
\draw [thick, color=blue] (18,-4.36) -- (19,-4.17) ; 
\draw [thick, color=blue] (18,-4.46) -- (19,-4.83) ; 
\draw [thick, color=blue] (18,-4.46) -- (19,-4.48) ; 
\draw [thick, color=blue] (18,-5.03) -- (19,-4.81) ; 
\draw [thick, color=blue] (18,-5.03) -- (19,-5.82) ; 
\draw [thick, color=blue] (18,-3.66) -- (19,-3.17) ; 
\draw [thick, color=blue] (18,-3.4) -- (19,-4.15) ; 
\draw [thick, color=blue] (18,-3.4) -- (19,-4.21) ; 
\draw [thick, color=blue] (18,-3.27) -- (19,-3.11) ; 
\draw [thick, color=blue] (18,-3.27) -- (19,-4.89) ; 
\draw [thick, color=blue] (18,-4.13) -- (19,-4.66) ; 
\draw [thick, color=blue] (18,-4.11) -- (19,-4.23) ; 
\draw [thick, color=blue] (18,-4.11) -- (19,-4.63) ; 
\draw [thick, color=blue] (18,-6.84) -- (19,-6.52) ; 
\draw [thick, color=blue] (18,-7.72) -- (19,-6.98) ; 
\draw [thick, color=blue] (18,-7.69) -- (19,-7.33) ; 
\draw [thick, color=blue] (18,-7.69) -- (19,-6.94) ; 
\draw [thick, color=blue] (18,-3.67) -- (19,-4.2) ; 
\draw [thick, color=blue] (18,-3.67) -- (19,-3.82) ; 
\draw [thick, color=blue] (18,-2.69) -- (19,-4.04) ; 
\draw [thick, color=blue] (18,-2.69) -- (19,-3.0) ; 
\draw [thick, color=blue] (18,-3.58) -- (19,-5.12) ; 
\draw [thick, color=blue] (18,-3.58) -- (19,-4.31) ; 
\draw [thick, color=blue] (18,-3.62) -- (19,-4.6) ; 
\draw [thick, color=blue] (18,-3.62) -- (19,-5.03) ; 
\draw [thick, color=blue] (18,-5.9) -- (19,-7.12) ; 
\draw [thick, color=blue] (18,-5.9) -- (19,-7.12) ; 
\draw [thick, color=blue] (18,-6.4) -- (19,-7.19) ; 
\draw [thick, color=blue] (18,-6.4) -- (19,-7.23) ; 
\draw [thick, color=blue] (18,-7.14) -- (19,-7.15) ; 
\draw [thick, color=blue] (18,-7.14) -- (19,-6.12) ; 
\draw [thick, color=blue] (18,-6.21) -- (19,-6.34) ; 
\draw [thick, color=blue] (18,-7.1) -- (19,-7.3) ; 
\draw [thick, color=blue] (18,-5.09) -- (19,-4.89) ; 
\draw [thick, color=blue] (18,-4.51) -- (19,-6.15) ; 
\draw [thick, color=blue] (18,-4.51) -- (19,-4.89) ; 
\draw [thick, color=blue] (18,-3.51) -- (19,-3.42) ; 
\draw [thick, color=blue] (18,-3.51) -- (19,-4.29) ; 
\draw [thick, color=blue] (18,-4.56) -- (19,-5.36) ; 
\draw [thick, color=blue] (18,-4.56) -- (19,-4.4) ; 
\draw [thick, color=blue] (18,-3.92) -- (19,-5.09) ; 
\draw [thick, color=blue] (18,-3.92) -- (19,-3.68) ; 
\draw [thick, color=blue] (18,-5.0) -- (19,-4.34) ; 
\draw [thick, color=blue] (18,-5.0) -- (19,-4.95) ; 
\draw [thick, color=blue] (18,-4.71) -- (19,-3.6) ; 
\draw [thick, color=blue] (18,-4.71) -- (19,-4.96) ; 
\draw [thick, color=blue] (18,-4.16) -- (19,-4.62) ; 
\draw [thick, color=blue] (18,-4.16) -- (19,-5.11) ; 
\draw [thick, color=blue] (18,-4.03) -- (19,-4.97) ; 
\draw [thick, color=blue] (18,-4.03) -- (19,-5.03) ; 
\draw [thick, color=blue] (18,-4.79) -- (19,-5.81) ; 
\draw [thick, color=blue] (18,-3.13) -- (19,-2.94) ; 
\draw [thick, color=blue] (18,-3.13) -- (19,-3.58) ; 
\draw [thick, color=blue] (18,-3.51) -- (19,-2.59) ; 
\draw [thick, color=blue] (18,-3.51) -- (19,-4.44) ; 
\draw [thick, color=blue] (18,-4.4) -- (19,-3.8) ; 
\draw [thick, color=blue] (18,-4.4) -- (19,-3.66) ; 
\draw [thick, color=blue] (18,-4.08) -- (19,-6.19) ; 
\draw [thick, color=blue] (18,-4.08) -- (19,-4.83) ; 
\draw [thick, color=blue] (18,-3.65) -- (19,-4.14) ; 
\draw [thick, color=blue] (18,-3.65) -- (19,-5.04) ; 
\draw [thick, color=blue] (18,1.17) -- (19,1.26) ; 
\draw [thick, color=blue] (18,1.17) -- (19,0.01) ; 
\draw [thick, color=blue] (18,-7.29) -- (19,-8.18) ; 
\draw [thick, color=blue] (18,-6.81) -- (19,-6.95) ; 
\draw [thick, color=blue] (18,-6.81) -- (19,-8.46) ; 
\draw [thick, color=blue] (18,-6.33) -- (19,-6.99) ; 
\draw [thick, color=blue] (18,-7.01) -- (19,-7.55) ; 
\draw [thick, color=blue] (18,-7.01) -- (19,-7.28) ; 
\draw [thick, color=blue] (18,-8.56) -- (19,-8.47) ; 
\draw [thick, color=blue] (18,-7.27) -- (19,-7.48) ; 
\draw [thick, color=blue] (18,-7.27) -- (19,-6.95) ; 
\draw [thick, color=blue] (18,-6.86) -- (19,-7.09) ; 
\draw [thick, color=blue] (18,-6.86) -- (19,-7.58) ; 
\draw [thick, color=blue] (18,-6.14) -- (19,-5.91) ; 
\draw [thick, color=blue] (18,-6.14) -- (19,-6.32) ; 
\draw [thick, color=blue] (18,-5.69) -- (19,-7.23) ; 
\draw [thick, color=blue] (18,-5.42) -- (19,-5.28) ; 
\draw [thick, color=blue] (18,-5.2) -- (19,-6.09) ; 
\draw [thick, color=blue] (18,-5.2) -- (19,-4.55) ; 
\draw [thick, color=blue] (18,-4.92) -- (19,-6.24) ; 
\draw [thick, color=blue] (18,-4.92) -- (19,-4.77) ; 
\draw [thick, color=blue] (18,-4.97) -- (19,-5.97) ; 
\draw [thick, color=blue] (18,-4.06) -- (19,-4.52) ; 
\draw [thick, color=blue] (18,-4.06) -- (19,-5.09) ; 
\draw [thick, color=blue] (18,-4.28) -- (19,-5.41) ; 
\draw [thick, color=blue] (18,-4.28) -- (19,-6.26) ; 
\draw [thick, color=blue] (18,-5.89) -- (19,-6.87) ; 
\draw [thick, color=blue] (18,-5.8) -- (19,-6.69) ; 
\draw [thick, color=blue] (18,-5.8) -- (19,-5.48) ; 
\draw [thick, color=blue] (18,-4.94) -- (19,-5.22) ; 
\draw [thick, color=blue] (18,-4.94) -- (19,-5.57) ; 
\draw [thick, color=blue] (18,-7.48) -- (19,-7.25) ; 
\draw [thick, color=blue] (18,-7.48) -- (19,-7.49) ; 
\draw [thick, color=blue] (18,-4.58) -- (19,-4.46) ; 
\draw [thick, color=blue] (18,-7.58) -- (19,-7.29) ; 
\draw [thick, color=blue] (18,-7.58) -- (19,-7.4) ; 
\draw [thick, color=blue] (18,-5.43) -- (19,-5.91) ; 
\draw [thick, color=blue] (18,-5.43) -- (19,-6.86) ; 
\draw [thick, color=blue] (18,-7.83) -- (19,-8.03) ; 
\draw [thick, color=blue] (18,-7.92) -- (19,-9.37) ; 
\draw [thick, color=blue] (18,-7.92) -- (19,-9.53) ; 
\draw [thick, color=blue] (18,-5.5) -- (19,-5.68) ; 
\draw [thick, color=blue] (18,-5.5) -- (19,-4.4) ; 
\draw [thick, color=blue] (18,-5.85) -- (19,-5.73) ; 
\draw [thick, color=blue] (18,-5.85) -- (19,-5.6) ; 
\draw [thick, color=blue] (18,-3.64) -- (19,-4.75) ; 
\draw [thick, color=blue] (18,-3.64) -- (19,-4.1) ; 
\draw [thick, color=blue] (18,-3.8) -- (19,-3.7) ; 
\draw [thick, color=blue] (18,-3.8) -- (19,-4.68) ; 
\draw [thick, color=blue] (18,-3.79) -- (19,-4.17) ; 
\draw [thick, color=blue] (18,-3.79) -- (19,-4.38) ; 
\draw [thick, color=blue] (18,-3.85) -- (19,-5.26) ; 
\draw [thick, color=blue] (18,-3.85) -- (19,-4.71) ; 
\draw [thick, color=blue] (18,-4.33) -- (19,-5.0) ; 
\draw [thick, color=blue] (18,-4.33) -- (19,-5.26) ; 
\draw [thick, color=blue] (18,-3.4) -- (19,-3.14) ; 
\draw [thick, color=blue] (18,-3.4) -- (19,-3.06) ; 
\draw [thick, color=blue] (18,-5.44) -- (19,-6.1) ; 
\draw [thick, color=blue] (18,-6.83) -- (19,-7.15) ; 
\draw [thick, color=blue] (18,-6.83) -- (19,-7.6) ; 
\draw [thick, color=blue] (18,-5.24) -- (19,-4.85) ; 
%Génération20
\draw [thick, color=blue] (19,-3.19) -- (20,-2.33) ; 
\draw [thick, color=blue] (19,-3.19) -- (20,-3.89) ; 
\draw [thick, color=blue] (19,-3.22) -- (20,-2.4) ; 
\draw [thick, color=blue] (19,-3.67) -- (20,-3.99) ; 
\draw [thick, color=blue] (19,-4.36) -- (20,-5.67) ; 
\draw [thick, color=blue] (19,-4.36) -- (20,-4.65) ; 
\draw [thick, color=blue] (19,-4.93) -- (20,-4.51) ; 
\draw [thick, color=blue] (19,-4.93) -- (20,-6.17) ; 
\draw [thick, color=blue] (19,-4.93) -- (20,-4.53) ; 
\draw [thick, color=blue] (19,-4.93) -- (20,-4.28) ; 
\draw [thick, color=blue] (19,-4.45) -- (20,-5.16) ; 
\draw [thick, color=blue] (19,-3.3) -- (20,-5.2) ; 
\draw [thick, color=blue] (19,-3.3) -- (20,-4.01) ; 
\draw [thick, color=blue] (19,-6.54) -- (20,-7.63) ; 
\draw [thick, color=blue] (19,-6.54) -- (20,-7.33) ; 
\draw [thick, color=blue] (19,-5.32) -- (20,-5.5) ; 
\draw [thick, color=blue] (19,-6.99) -- (20,-5.82) ; 
\draw [thick, color=blue] (19,-6.99) -- (20,-7.46) ; 
\draw [thick, color=blue] (19,-6.82) -- (20,-6.97) ; 
\draw [thick, color=blue] (19,-4.83) -- (20,-4.6) ; 
\draw [thick, color=blue] (19,-4.83) -- (20,-4.8) ; 
\draw [thick, color=blue] (19,-4.48) -- (20,-5.83) ; 
\draw [thick, color=blue] (19,-5.82) -- (20,-7.15) ; 
\draw [thick, color=blue] (19,-3.17) -- (20,-4.44) ; 
\draw [thick, color=blue] (19,-3.17) -- (20,-2.93) ; 
\draw [thick, color=blue] (19,-4.15) -- (20,-4.31) ; 
\draw [thick, color=blue] (19,-4.15) -- (20,-4.7) ; 
\draw [thick, color=blue] (19,-4.21) -- (20,-4.55) ; 
\draw [thick, color=blue] (19,-3.11) -- (20,-3.56) ; 
\draw [thick, color=blue] (19,-4.66) -- (20,-5.76) ; 
\draw [thick, color=blue] (19,-4.66) -- (20,-5.11) ; 
\draw [thick, color=blue] (19,-4.23) -- (20,-4.2) ; 
\draw [thick, color=blue] (19,-4.63) -- (20,-5.35) ; 
\draw [thick, color=blue] (19,-4.63) -- (20,-6.54) ; 
\draw [thick, color=blue] (19,-6.98) -- (20,-8.58) ; 
\draw [thick, color=blue] (19,-6.98) -- (20,-7.16) ; 
\draw [thick, color=blue] (19,-7.33) -- (20,-7.85) ; 
\draw [thick, color=blue] (19,-7.33) -- (20,-6.12) ; 
\draw [thick, color=blue] (19,-6.94) -- (20,-7.03) ; 
\draw [thick, color=blue] (19,-6.94) -- (20,-7.33) ; 
\draw [thick, color=blue] (19,-4.2) -- (20,-4.06) ; 
\draw [thick, color=blue] (19,-4.2) -- (20,-4.06) ; 
\draw [thick, color=blue] (19,-3.82) -- (20,-4.17) ; 
\draw [thick, color=blue] (19,-3.82) -- (20,-4.75) ; 
\draw [thick, color=blue] (19,-4.04) -- (20,-4.43) ; 
\draw [thick, color=blue] (19,-4.31) -- (20,-4.18) ; 
\draw [thick, color=blue] (19,-4.6) -- (20,-6.68) ; 
\draw [thick, color=blue] (19,-4.6) -- (20,-4.71) ; 
\draw [thick, color=blue] (19,-5.03) -- (20,-4.0) ; 
\draw [thick, color=blue] (19,-7.12) -- (20,-7.56) ; 
\draw [thick, color=blue] (19,-7.23) -- (20,-6.86) ; 
\draw [thick, color=blue] (19,-7.15) -- (20,-7.83) ; 
\draw [thick, color=blue] (19,-7.15) -- (20,-7.59) ; 
\draw [thick, color=blue] (19,-6.12) -- (20,-6.59) ; 
\draw [thick, color=blue] (19,-6.12) -- (20,-5.98) ; 
\draw [thick, color=blue] (19,-6.34) -- (20,-6.85) ; 
\draw [thick, color=blue] (19,-7.3) -- (20,-6.69) ; 
\draw [thick, color=blue] (19,-7.3) -- (20,-7.4) ; 
\draw [thick, color=blue] (19,-4.89) -- (20,-5.17) ; 
\draw [thick, color=blue] (19,-4.89) -- (20,-5.39) ; 
\draw [thick, color=blue] (19,-6.15) -- (20,-6.95) ; 
\draw [thick, color=blue] (19,-6.15) -- (20,-5.49) ; 
\draw [thick, color=blue] (19,-4.89) -- (20,-5.93) ; 
\draw [thick, color=blue] (19,-3.42) -- (20,-2.77) ; 
\draw [thick, color=blue] (19,-3.42) -- (20,-3.36) ; 
\draw [thick, color=blue] (19,-5.36) -- (20,-5.27) ; 
\draw [thick, color=blue] (19,-4.4) -- (20,-3.54) ; 
\draw [thick, color=blue] (19,-5.09) -- (20,-5.17) ; 
\draw [thick, color=blue] (19,-5.09) -- (20,-5.43) ; 
\draw [thick, color=blue] (19,-3.68) -- (20,-4.48) ; 
\draw [thick, color=blue] (19,-3.68) -- (20,-3.41) ; 
\draw [thick, color=blue] (19,-4.34) -- (20,-4.9) ; 
\draw [thick, color=blue] (19,-4.95) -- (20,-5.76) ; 
\draw [thick, color=blue] (19,-4.95) -- (20,-4.29) ; 
\draw [thick, color=blue] (19,-3.6) -- (20,-3.81) ; 
\draw [thick, color=blue] (19,-3.6) -- (20,-4.4) ; 
\draw [thick, color=blue] (19,-4.96) -- (20,-5.7) ; 
\draw [thick, color=blue] (19,-4.62) -- (20,-5.01) ; 
\draw [thick, color=blue] (19,-5.11) -- (20,-5.64) ; 
\draw [thick, color=blue] (19,-5.11) -- (20,-5.99) ; 
\draw [thick, color=blue] (19,-4.97) -- (20,-5.21) ; 
\draw [thick, color=blue] (19,-4.97) -- (20,-5.34) ; 
\draw [thick, color=blue] (19,-5.03) -- (20,-4.6) ; 
\draw [thick, color=blue] (19,-5.03) -- (20,-5.49) ; 
\draw [thick, color=blue] (19,-5.81) -- (20,-6.01) ; 
\draw [thick, color=blue] (19,-5.81) -- (20,-6.8) ; 
\draw [thick, color=blue] (19,-3.58) -- (20,-3.8) ; 
\draw [thick, color=blue] (19,-3.58) -- (20,-3.92) ; 
\draw [thick, color=blue] (19,-2.59) -- (20,-4.03) ; 
\draw [thick, color=blue] (19,-4.44) -- (20,-5.24) ; 
\draw [thick, color=blue] (19,-4.44) -- (20,-4.37) ; 
\draw [thick, color=blue] (19,-3.8) -- (20,-3.4) ; 
\draw [thick, color=blue] (19,-3.66) -- (20,-4.52) ; 
\draw [thick, color=blue] (19,-3.66) -- (20,-4.55) ; 
\draw [thick, color=blue] (19,-6.19) -- (20,-6.43) ; 
\draw [thick, color=blue] (19,-6.19) -- (20,-6.43) ; 
\draw [thick, color=blue] (19,-4.83) -- (20,-4.08) ; 
\draw [thick, color=blue] (19,-4.83) -- (20,-4.83) ; 
\draw [thick, color=blue] (19,-4.14) -- (20,-4.5) ; 
\draw [thick, color=blue] (19,-4.14) -- (20,-4.21) ; 
\draw [thick, color=blue] (19,1.26) -- (20,0.98) ; 
\draw [thick, color=blue] (19,1.26) -- (20,0.12) ; 
\draw [thick, color=blue] (19,0.01) -- (20,-0.05) ; 
\draw [thick, color=blue] (19,0.01) -- (20,-0.46) ; 
\draw [thick, color=blue] (19,-8.18) -- (20,-8.33) ; 
\draw [thick, color=blue] (19,-8.18) -- (20,-9.0) ; 
\draw [thick, color=blue] (19,-6.95) -- (20,-7.87) ; 
\draw [thick, color=blue] (19,-6.95) -- (20,-6.84) ; 
\draw [thick, color=blue] (19,-8.46) -- (20,-9.28) ; 
\draw [thick, color=blue] (19,-6.99) -- (20,-6.52) ; 
\draw [thick, color=blue] (19,-6.99) -- (20,-8.02) ; 
\draw [thick, color=blue] (19,-7.55) -- (20,-7.72) ; 
\draw [thick, color=blue] (19,-8.47) -- (20,-7.37) ; 
\draw [thick, color=blue] (19,-8.47) -- (20,-9.24) ; 
\draw [thick, color=blue] (19,-7.48) -- (20,-8.09) ; 
\draw [thick, color=blue] (19,-7.48) -- (20,-7.42) ; 
\draw [thick, color=blue] (19,-7.58) -- (20,-8.15) ; 
\draw [thick, color=blue] (19,-5.91) -- (20,-7.07) ; 
\draw [thick, color=blue] (19,-5.91) -- (20,-6.22) ; 
\draw [thick, color=blue] (19,-7.23) -- (20,-7.61) ; 
\draw [thick, color=blue] (19,-6.09) -- (20,-6.24) ; 
\draw [thick, color=blue] (19,-6.09) -- (20,-6.59) ; 
\draw [thick, color=blue] (19,-4.77) -- (20,-5.65) ; 
\draw [thick, color=blue] (19,-4.77) -- (20,-5.3) ; 
\draw [thick, color=blue] (19,-5.97) -- (20,-5.79) ; 
\draw [thick, color=blue] (19,-4.52) -- (20,-5.67) ; 
\draw [thick, color=blue] (19,-6.87) -- (20,-6.58) ; 
\draw [thick, color=blue] (19,-6.69) -- (20,-8.0) ; 
\draw [thick, color=blue] (19,-5.22) -- (20,-5.99) ; 
\draw [thick, color=blue] (19,-5.22) -- (20,-5.03) ; 
\draw [thick, color=blue] (19,-5.57) -- (20,-5.72) ; 
\draw [thick, color=blue] (19,-5.57) -- (20,-5.16) ; 
\draw [thick, color=blue] (19,-7.25) -- (20,-7.16) ; 
\draw [thick, color=blue] (19,-7.25) -- (20,-7.99) ; 
\draw [thick, color=blue] (19,-7.49) -- (20,-6.21) ; 
\draw [thick, color=blue] (19,-4.46) -- (20,-5.41) ; 
\draw [thick, color=blue] (19,-4.46) -- (20,-4.82) ; 
\draw [thick, color=blue] (19,-7.4) -- (20,-8.15) ; 
\draw [thick, color=blue] (19,-5.91) -- (20,-5.36) ; 
\draw [thick, color=blue] (19,-5.91) -- (20,-6.16) ; 
\draw [thick, color=blue] (19,-6.86) -- (20,-8.32) ; 
\draw [thick, color=blue] (19,-6.86) -- (20,-7.85) ; 
\draw [thick, color=blue] (19,-8.03) -- (20,-7.57) ; 
\draw [thick, color=blue] (19,-9.37) -- (20,-10.26) ; 
\draw [thick, color=blue] (19,-9.53) -- (20,-10.37) ; 
\draw [thick, color=blue] (19,-9.53) -- (20,-10.29) ; 
\draw [thick, color=blue] (19,-5.68) -- (20,-6.73) ; 
\draw [thick, color=blue] (19,-4.4) -- (20,-4.24) ; 
\draw [thick, color=blue] (19,-4.4) -- (20,-4.1) ; 
\draw [thick, color=blue] (19,-5.73) -- (20,-6.11) ; 
\draw [thick, color=blue] (19,-5.73) -- (20,-6.39) ; 
\draw [thick, color=blue] (19,-5.6) -- (20,-6.46) ; 
\draw [thick, color=blue] (19,-4.75) -- (20,-5.6) ; 
\draw [thick, color=blue] (19,-4.75) -- (20,-5.73) ; 
\draw [thick, color=blue] (19,-4.1) -- (20,-4.34) ; 
\draw [thick, color=blue] (19,-4.1) -- (20,-4.65) ; 
\draw [thick, color=blue] (19,-3.7) -- (20,-4.54) ; 
\draw [thick, color=blue] (19,-3.7) -- (20,-5.45) ; 
\draw [thick, color=blue] (19,-4.17) -- (20,-4.44) ; 
\draw [thick, color=blue] (19,-4.17) -- (20,-3.76) ; 
\draw [thick, color=blue] (19,-4.38) -- (20,-4.85) ; 
\draw [thick, color=blue] (19,-4.38) -- (20,-6.02) ; 
\draw [thick, color=blue] (19,-5.26) -- (20,-6.34) ; 
\draw [thick, color=blue] (19,-5.26) -- (20,-6.75) ; 
\draw [thick, color=blue] (19,-3.14) -- (20,-2.88) ; 
\draw [thick, color=blue] (19,-3.14) -- (20,-3.35) ; 
\draw [thick, color=blue] (19,-3.06) -- (20,-4.34) ; 
\draw [thick, color=blue] (19,-3.06) -- (20,-4.04) ; 
\draw [thick, color=blue] (19,-7.15) -- (20,-8.4) ; 
\draw [thick, color=blue] (19,-7.6) -- (20,-8.92) ; 
\draw [thick, color=blue] (19,-4.85) -- (20,-6.0) ; 
\draw [thick, color=blue] (19,-4.85) -- (20,-5.81) ; 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4] 
\draw [->] (-0.4,0) -- (21,0) node[above] {generation};
\draw [<-] (0,2) node[left] {position} -- (0,-10) ;
\draw [color=black!50] (4,0.78) -- (5,0.91) ; 
\draw [color=black!50] (5,0.91) node{$\bullet$}; 
\draw [color=black!50] (5,0.91) -- (6,-0.64) ; 
\draw [color=black!50] (6,-0.64) node{$\bullet$}; 
\draw [color=black!50] (6,-0.64) -- (7,-0.41) ; 
\draw [color=black!50] (7,-0.41) node{$\bullet$}; 
\draw [color=black!50] (7,-0.41) -- (8,-1.37) ; 
\draw [color=black!50] (8,-1.37) node{$\bullet$}; 
\draw [color=black!50] (8,-1.37) -- (9,-1.72) ; 
\draw [color=black!50] (9,-1.72) node{$\bullet$}; 
\draw [color=black!50] (8,-1.37) -- (9,-2.32) ; 
\draw [color=black!50] (9,-2.32) node{$\bullet$}; 
\draw [color=black!50] (9,-1.72) -- (10,-1.63) ; 
\draw [color=black!50] (10,-1.63) node{$\bullet$}; 
\draw [color=black!50] (9,-1.72) -- (10,-1.65) ; 
\draw [color=black!50] (10,-1.65) node{$\bullet$}; 
\draw [color=black!50] (10,-1.63) -- (11,-1.69) ; 
\draw [color=black!50] (11,-1.69) node{$\bullet$}; 
\draw [color=black!50] (10,-1.63) -- (11,-1.75) ; 
\draw [color=black!50] (11,-1.75) node{$\bullet$}; 
\draw [color=black!50] (10,-1.65) -- (11,-1.34) ; 
\draw [color=black!50] (11,-1.34) node{$\bullet$}; 
\draw [color=black!50] (11,-1.69) -- (12,-1.03) ; 
\draw [color=black!50] (12,-1.03) node{$\bullet$}; 
\draw [color=black!50] (11,-1.75) -- (12,-0.56) ; 
\draw [color=black!50] (12,-0.56) node{$\bullet$}; 
\draw [color=black!50] (12,-1.03) -- (13,-2.35) ; 
\draw [color=black!50] (13,-2.35) node{$\bullet$}; 
\draw [color=black!50] (12,-0.56) -- (13,-0.93) ; 
\draw [color=black!50] (13,-0.93) node{$\bullet$}; 
\draw [color=black!50] (12,-0.56) -- (13,-1.76) ; 
\draw [color=black!50] (13,-1.76) node{$\bullet$}; 
\draw [color=black!50] (13,-0.93) -- (14,-1.03) ; 
\draw [color=black!50] (14,-1.03) node{$\bullet$}; 
\draw [color=black!50] (13,-0.93) -- (14,-1.91) ; 
\draw [color=black!50] (14,-1.91) node{$\bullet$}; 
\draw [color=black!50] (14,-1.03) -- (15,-1.3) ; 
\draw [color=black!50] (15,-1.3) node{$\bullet$}; 
\draw [color=black!50] (14,-1.03) -- (15,-1.68) ; 
\draw [color=black!50] (15,-1.68) node{$\bullet$}; 
\draw [color=black!50] (14,-1.91) -- (15,-2.73) ; 
\draw [color=black!50] (15,-2.73) node{$\bullet$}; 
\draw [color=black!50] (15,-1.3) -- (16,-1.77) ; 
\draw [color=black!50] (16,-1.77) node{$\bullet$}; 
\draw [color=black!50] (15,-1.3) -- (16,-0.95) ; 
\draw [color=black!50] (16,-0.95) node{$\bullet$}; 
\draw [color=black!50] (15,-1.68) -- (16,-1.35) ; 
\draw [color=black!50] (16,-1.35) node{$\bullet$}; 
\draw [color=black!50] (15,-2.73) -- (16,-3.09) ; 
\draw [color=black!50] (16,-3.09) node{$\bullet$}; 
\draw [color=black!50] (15,-2.73) -- (16,-3.17) ; 
\draw [color=black!50] (16,-3.17) node{$\bullet$}; 
\draw [color=black!50] (16,-0.95) -- (17,-0.75) ; 
\draw [color=black!50] (17,-0.75) node{$\bullet$}; 
\draw [color=black!50] (16,-0.95) -- (17,-1.56) ; 
\draw [color=black!50] (17,-1.56) node{$\bullet$}; 
\draw [color=black!50] (16,-1.35) -- (17,-1.9) ; 
\draw [color=black!50] (17,-1.9) node{$\bullet$}; 
\draw [color=black!50] (16,-1.35) -- (17,-2.83) ; 
\draw [color=black!50] (17,-2.83) node{$\bullet$}; 
\draw [color=black!50] (16,-3.09) -- (17,-3.94) ; 
\draw [color=black!50] (17,-3.94) node{$\bullet$}; 
\draw [color=black!50] (16,-3.09) -- (17,-3.69) ; 
\draw [color=black!50] (17,-3.69) node{$\bullet$}; 
\draw [color=black!50] (16,-3.17) -- (17,-3.58) ; 
\draw [color=black!50] (17,-3.58) node{$\bullet$}; 
\draw [color=black!50] (16,-3.17) -- (17,-3.73) ; 
\draw [color=black!50] (17,-3.73) node{$\bullet$}; 
\draw [color=black!50] (17,-0.75) -- (18,-1.45) ; 
\draw [color=black!50] (18,-1.45) node{$\bullet$}; 
\draw [color=black!50] (17,-0.75) -- (18,-1.84) ; 
\draw [color=black!50] (18,-1.84) node{$\bullet$}; 
\draw [color=black!50] (17,-1.9) -- (18,-2.9) ; 
\draw [color=black!50] (18,-2.9) node{$\bullet$}; 
\draw [color=black!50] (17,-1.9) -- (18,-2.25) ; 
\draw [color=black!50] (18,-2.25) node{$\bullet$}; 
\draw [color=black!50] (17,-2.83) -- (18,-3.54) ; 
\draw [color=black!50] (18,-3.54) node{$\bullet$}; 
\draw [color=black!50] (17,-2.83) -- (18,-3.7) ; 
\draw [color=black!50] (18,-3.7) node{$\bullet$}; 
\draw [color=black!50] (17,-3.94) -- (18,-4.97) ; 
\draw [color=black!50] (18,-4.97) node{$\bullet$}; 
\draw [color=black!50] (17,-3.69) -- (18,-3.43) ; 
\draw [color=black!50] (18,-3.43) node{$\bullet$}; 
\draw [color=black!50] (17,-3.58) -- (18,-3.47) ; 
\draw [color=black!50] (18,-3.47) node{$\bullet$}; 
\draw [color=black!50] (18,-1.45) -- (19,-2.32) ; 
\draw [color=black!50] (19,-2.32) node{$\bullet$}; 
\draw [color=black!50] (18,-1.84) -- (19,-1.8) ; 
\draw [color=black!50] (19,-1.8) node{$\bullet$}; 
\draw [color=black!50] (18,-1.84) -- (19,-2.53) ; 
\draw [color=black!50] (19,-2.53) node{$\bullet$}; 
\draw [color=black!50] (18,-2.9) -- (19,-3.02) ; 
\draw [color=black!50] (19,-3.02) node{$\bullet$}; 
\draw [color=black!50] (18,-2.9) -- (19,-3.84) ; 
\draw [color=black!50] (19,-3.84) node{$\bullet$}; 
\draw [color=black!50] (18,-2.25) -- (19,-3.28) ; 
\draw [color=black!50] (19,-3.28) node{$\bullet$}; 
\draw [color=black!50] (18,-2.25) -- (19,-3.62) ; 
\draw [color=black!50] (19,-3.62) node{$\bullet$}; 
\draw [color=black!50] (18,-3.54) -- (19,-3.25) ; 
\draw [color=black!50] (19,-3.25) node{$\bullet$}; 
\draw [color=black!50] (18,-3.54) -- (19,-3.88) ; 
\draw [color=black!50] (19,-3.88) node{$\bullet$}; 
\draw [color=black!50] (18,-3.7) -- (19,-4.05) ; 
\draw [color=black!50] (19,-4.05) node{$\bullet$}; 
\draw [color=black!50] (18,-4.97) -- (19,-5.93) ; 
\draw [color=black!50] (19,-5.93) node{$\bullet$}; 
\draw [color=black!50] (18,-4.97) -- (19,-5.76) ; 
\draw [color=black!50] (19,-5.76) node{$\bullet$}; 
\draw [color=black!50] (18,-3.43) -- (19,-4.17) ; 
\draw [color=black!50] (19,-4.17) node{$\bullet$}; 
\draw [color=black!50] (18,-3.47) -- (19,-4.33) ; 
\draw [color=black!50] (19,-4.33) node{$\bullet$}; 
\draw [color=black!50] (18,-3.47) -- (19,-4.17) ; 
\draw [color=black!50] (19,-4.17) node{$\bullet$}; 
\draw [color=black!50] (19,-2.32) -- (20,-3.36) ; 
\draw [color=black!50] (20,-3.36) node{$\bullet$}; 
\draw [color=black!50] (19,-2.32) -- (20,-3.7) ; 
\draw [color=black!50] (20,-3.7) node{$\bullet$}; 
\draw [color=black!50] (19,-1.8) -- (20,-2.3) ; 
\draw [color=black!50] (20,-2.3) node{$\bullet$}; 
\draw [color=black!50] (19,-1.8) -- (20,-1.61) ; 
\draw [color=black!50] (20,-1.61) node{$\bullet$}; 
\draw [color=black!50] (19,-2.53) -- (20,-3.14) ; 
\draw [color=black!50] (20,-3.14) node{$\bullet$}; 
\draw [color=black!50] (19,-2.53) -- (20,-3.74) ; 
\draw [color=black!50] (20,-3.74) node{$\bullet$}; 
\draw [color=black!50] (19,-3.02) -- (20,-3.13) ; 
\draw [color=black!50] (20,-3.13) node{$\bullet$}; 
\draw [color=black!50] (19,-3.02) -- (20,-2.37) ; 
\draw [color=black!50] (20,-2.37) node{$\bullet$}; 
\draw [color=black!50] (19,-3.28) -- (20,-3.43) ; 
\draw [color=black!50] (20,-3.43) node{$\bullet$}; 
\draw [color=black!50] (19,-3.28) -- (20,-2.93) ; 
\draw [color=black!50] (20,-2.93) node{$\bullet$}; 
\draw [color=black!50] (19,-3.62) -- (20,-4.57) ; 
\draw [color=black!50] (20,-4.57) node{$\bullet$}; 
\draw [color=black!50] (19,-3.62) -- (20,-4.23) ; 
\draw [color=black!50] (20,-4.23) node{$\bullet$}; 
\draw [color=black!50] (19,-3.25) -- (20,-4.29) ; 
\draw [color=black!50] (20,-4.29) node{$\bullet$}; 
\draw [color=black!50] (19,-3.25) -- (20,-4.0) ; 
\draw [color=black!50] (20,-4.0) node{$\bullet$}; 
\draw [color=black!50] (19,-3.88) -- (20,-3.35) ; 
\draw [color=black!50] (20,-3.35) node{$\bullet$}; 
\draw [color=black!50] (19,-3.88) -- (20,-3.7) ; 
\draw [color=black!50] (20,-3.7) node{$\bullet$}; 
\draw [color=black!50] (19,-4.05) -- (20,-4.97) ; 
\draw [color=black!50] (20,-4.97) node{$\bullet$}; 
\draw [color=black!50] (19,-4.05) -- (20,-5.34) ; 
\draw [color=black!50] (20,-5.34) node{$\bullet$}; 
\draw [color=black!50] (19,-5.76) -- (20,-6.01) ; 
\draw [color=black!50] (20,-6.01) node{$\bullet$}; 
\draw [color=black!50] (19,-5.76) -- (20,-7.07) ; 
\draw [color=black!50] (20,-7.07) node{$\bullet$}; 
\draw [color=black!50] (19,-4.33) -- (20,-4.08) ; 
\draw [color=black!50] (20,-4.08) node{$\bullet$}; 
\draw [color=black!50] (19,-4.33) -- (20,-5.48) ; 
\draw [color=black!50] (20,-5.48) node{$\bullet$}; 
\draw [color=black!50] (19,-4.17) -- (20,-5.09) ; 
\draw [color=black!50] (20,-5.09) node{$\bullet$}; 
\draw [color=black!50] (19,-4.17) -- (20,-3.6) ; 
\draw [color=black!50] (20,-3.6) node{$\bullet$}; 
%Génération1
\draw [thick, color=blue] (0,0.0) -- (1,0.05) ; 
\draw [thick, color=blue] (1,0.05) node{$\bullet$}; 
\draw [thick, color=blue] (0,0.0) -- (1,0.33) ; 
\draw [thick, color=blue] (1,0.33) node{$\bullet$}; 
%Génération2
\draw [thick, color=blue] (1,0.05) -- (2,-0.65) ; 
\draw [thick, color=blue] (2,-0.65) node{$\bullet$}; 
\draw [thick, color=blue] (1,0.33) -- (2,-0.42) ; 
\draw [thick, color=blue] (2,-0.42) node{$\bullet$}; 
\draw [thick, color=blue] (1,0.33) -- (2,-0.14) ; 
\draw [thick, color=blue] (2,-0.14) node{$\bullet$}; 
%Génération3
\draw [thick, color=blue] (2,-0.65) -- (3,0.07) ; 
\draw [thick, color=blue] (3,0.07) node{$\bullet$}; 
\draw [thick, color=blue] (2,-0.65) -- (3,0.16) ; 
\draw [thick, color=blue] (3,0.16) node{$\bullet$}; 
\draw [thick, color=blue] (2,-0.14) -- (3,0.03) ; 
\draw [thick, color=blue] (3,0.03) node{$\bullet$}; 
\draw [thick, color=blue] (2,-0.14) -- (3,-0.23) ; 
\draw [thick, color=blue] (3,-0.23) node{$\bullet$}; 
%Génération4
\draw [thick, color=blue] (3,0.07) -- (4,-1.74) ; 
\draw [thick, color=blue] (4,-1.74) node{$\bullet$}; 
\draw [thick, color=blue] (3,0.16) -- (4,-1.59) ; 
\draw [thick, color=blue] (4,-1.59) node{$\bullet$}; 
\draw [thick, color=blue] (3,0.03) -- (4,0.11) ; 
\draw [thick, color=blue] (4,0.11) node{$\bullet$}; 
\draw [thick, color=blue] (3,0.03) -- (4,-0.21) ; 
\draw [thick, color=blue] (4,-0.21) node{$\bullet$}; 
%Génération5
\draw [thick, color=blue] (4,-1.74) -- (5,-1.47) ; 
\draw [thick, color=blue] (5,-1.47) node{$\bullet$}; 
\draw [thick, color=blue] (4,-1.74) -- (5,-2.96) ; 
\draw [thick, color=blue] (5,-2.96) node{$\bullet$}; 
\draw [thick, color=blue] (4,-1.59) -- (5,-3.04) ; 
\draw [thick, color=blue] (5,-3.04) node{$\bullet$}; 
\draw [thick, color=blue] (4,-1.59) -- (5,-0.51) ; 
\draw [thick, color=blue] (5,-0.51) node{$\bullet$}; 
\draw [thick, color=blue] (4,0.11) -- (5,0.17) ; 
\draw [thick, color=blue] (5,0.17) node{$\bullet$}; 
\draw [thick, color=blue] (4,0.11) -- (5,0.18) ; 
\draw [thick, color=blue] (5,0.18) node{$\bullet$}; 
%Génération6
\draw [thick, color=blue] (5,-1.47) -- (6,-2.24) ; 
\draw [thick, color=blue] (6,-2.24) node{$\bullet$}; 
\draw [thick, color=blue] (5,-1.47) -- (6,-1.98) ; 
\draw [thick, color=blue] (6,-1.98) node{$\bullet$}; 
\draw [thick, color=blue] (5,-2.96) -- (6,-2.96) ; 
\draw [thick, color=blue] (6,-2.96) node{$\bullet$}; 
\draw [thick, color=blue] (5,-2.96) -- (6,-3.27) ; 
\draw [thick, color=blue] (6,-3.27) node{$\bullet$}; 
\draw [thick, color=blue] (5,-3.04) -- (6,-2.26) ; 
\draw [thick, color=blue] (6,-2.26) node{$\bullet$}; 
\draw [thick, color=blue] (5,-3.04) -- (6,-4.26) ; 
\draw [thick, color=blue] (6,-4.26) node{$\bullet$}; 
\draw [thick, color=blue] (5,-0.51) -- (6,-2.01) ; 
\draw [thick, color=blue] (6,-2.01) node{$\bullet$}; 
\draw [thick, color=blue] (5,0.17) -- (6,-0.46) ; 
\draw [thick, color=blue] (6,-0.46) node{$\bullet$}; 
\draw [thick, color=blue] (5,0.17) -- (6,0.13) ; 
\draw [thick, color=blue] (6,0.13) node{$\bullet$}; 
\draw [thick, color=blue] (5,0.18) -- (6,-0.96) ; 
\draw [thick, color=blue] (6,-0.96) node{$\bullet$}; 
%Génération7
\draw [thick, color=blue] (6,-2.24) -- (7,-2.79) ; 
\draw [thick, color=blue] (7,-2.79) node{$\bullet$}; 
\draw [thick, color=blue] (6,-1.98) -- (7,-3.82) ; 
\draw [thick, color=blue] (7,-3.82) node{$\bullet$}; 
\draw [thick, color=blue] (6,-1.98) -- (7,-4.42) ; 
\draw [thick, color=blue] (7,-4.42) node{$\bullet$}; 
\draw [thick, color=blue] (6,-2.96) -- (7,-3.27) ; 
\draw [thick, color=blue] (7,-3.27) node{$\bullet$}; 
\draw [thick, color=blue] (6,-2.96) -- (7,-4.35) ; 
\draw [thick, color=blue] (7,-4.35) node{$\bullet$}; 
\draw [thick, color=blue] (6,-2.26) -- (7,-2.13) ; 
\draw [thick, color=blue] (7,-2.13) node{$\bullet$}; 
\draw [thick, color=blue] (6,-2.26) -- (7,-2.35) ; 
\draw [thick, color=blue] (7,-2.35) node{$\bullet$}; 
\draw [thick, color=blue] (6,-4.26) -- (7,-4.41) ; 
\draw [thick, color=blue] (7,-4.41) node{$\bullet$}; 
\draw [thick, color=blue] (6,-2.01) -- (7,-3.34) ; 
\draw [thick, color=blue] (7,-3.34) node{$\bullet$}; 
\draw [thick, color=blue] (6,-0.46) -- (7,-1.6) ; 
\draw [thick, color=blue] (7,-1.6) node{$\bullet$}; 
\draw [thick, color=blue] (6,0.13) -- (7,-0.68) ; 
\draw [thick, color=blue] (7,-0.68) node{$\bullet$}; 
\draw [thick, color=blue] (6,0.13) -- (7,-1.08) ; 
\draw [thick, color=blue] (7,-1.08) node{$\bullet$}; 
%Génération8
\draw [thick, color=blue] (7,-2.79) -- (8,-2.77) ; 
\draw [thick, color=blue] (8,-2.77) node{$\bullet$}; 
\draw [thick, color=blue] (7,-2.79) -- (8,-3.04) ; 
\draw [thick, color=blue] (8,-3.04) node{$\bullet$}; 
\draw [thick, color=blue] (7,-3.82) -- (8,-4.23) ; 
\draw [thick, color=blue] (8,-4.23) node{$\bullet$}; 
\draw [thick, color=blue] (7,-4.42) -- (8,-5.17) ; 
\draw [thick, color=blue] (8,-5.17) node{$\bullet$}; 
\draw [thick, color=blue] (7,-4.42) -- (8,-4.41) ; 
\draw [thick, color=blue] (8,-4.41) node{$\bullet$}; 
\draw [thick, color=blue] (7,-4.35) -- (8,-4.6) ; 
\draw [thick, color=blue] (8,-4.6) node{$\bullet$}; 
\draw [thick, color=blue] (7,-4.35) -- (8,-3.71) ; 
\draw [thick, color=blue] (8,-3.71) node{$\bullet$}; 
\draw [thick, color=blue] (7,-2.13) -- (8,-2.13) ; 
\draw [thick, color=blue] (8,-2.13) node{$\bullet$}; 
\draw [thick, color=blue] (7,-2.13) -- (8,-2.58) ; 
\draw [thick, color=blue] (8,-2.58) node{$\bullet$}; 
\draw [thick, color=blue] (7,-2.35) -- (8,-3.34) ; 
\draw [thick, color=blue] (8,-3.34) node{$\bullet$}; 
\draw [thick, color=blue] (7,-2.35) -- (8,-4.19) ; 
\draw [thick, color=blue] (8,-4.19) node{$\bullet$}; 
\draw [thick, color=blue] (7,-4.41) -- (8,-5.23) ; 
\draw [thick, color=blue] (8,-5.23) node{$\bullet$}; 
\draw [thick, color=blue] (7,-4.41) -- (8,-5.36) ; 
\draw [thick, color=blue] (8,-5.36) node{$\bullet$}; 
\draw [thick, color=blue] (7,-1.6) -- (8,-2.65) ; 
\draw [thick, color=blue] (8,-2.65) node{$\bullet$}; 
\draw [thick, color=blue] (7,-0.68) -- (8,-2.05) ; 
\draw [thick, color=blue] (8,-2.05) node{$\bullet$}; 
\draw [thick, color=blue] (7,-0.68) -- (8,-1.06) ; 
\draw [thick, color=blue] (8,-1.06) node{$\bullet$}; 
\draw [thick, color=blue] (7,-1.08) -- (8,-1.52) ; 
\draw [thick, color=blue] (8,-1.52) node{$\bullet$}; 
\draw [thick, color=blue] (7,-1.08) -- (8,-1.76) ; 
\draw [thick, color=blue] (8,-1.76) node{$\bullet$}; 
%Génération9
\draw [thick, color=blue] (8,-2.77) -- (9,-2.3) ; 
\draw [thick, color=blue] (9,-2.3) node{$\bullet$}; 
\draw [thick, color=blue] (8,-2.77) -- (9,-2.87) ; 
\draw [thick, color=blue] (9,-2.87) node{$\bullet$}; 
\draw [thick, color=blue] (8,-3.04) -- (9,-4.58) ; 
\draw [thick, color=blue] (9,-4.58) node{$\bullet$}; 
\draw [thick, color=blue] (8,-3.04) -- (9,-3.95) ; 
\draw [thick, color=blue] (9,-3.95) node{$\bullet$}; 
\draw [thick, color=blue] (8,-4.23) -- (9,-5.42) ; 
\draw [thick, color=blue] (9,-5.42) node{$\bullet$}; 
\draw [thick, color=blue] (8,-4.23) -- (9,-5.93) ; 
\draw [thick, color=blue] (9,-5.93) node{$\bullet$}; 
\draw [thick, color=blue] (8,-5.17) -- (9,-5.54) ; 
\draw [thick, color=blue] (9,-5.54) node{$\bullet$}; 
\draw [thick, color=blue] (8,-5.17) -- (9,-5.84) ; 
\draw [thick, color=blue] (9,-5.84) node{$\bullet$}; 
\draw [thick, color=blue] (8,-4.41) -- (9,-5.78) ; 
\draw [thick, color=blue] (9,-5.78) node{$\bullet$}; 
\draw [thick, color=blue] (8,-4.41) -- (9,-5.8) ; 
\draw [thick, color=blue] (9,-5.8) node{$\bullet$}; 
\draw [thick, color=blue] (8,-4.6) -- (9,-4.11) ; 
\draw [thick, color=blue] (9,-4.11) node{$\bullet$}; 
\draw [thick, color=blue] (8,-3.71) -- (9,-3.9) ; 
\draw [thick, color=blue] (9,-3.9) node{$\bullet$}; 
\draw [thick, color=blue] (8,-2.58) -- (9,-3.45) ; 
\draw [thick, color=blue] (9,-3.45) node{$\bullet$}; 
\draw [thick, color=blue] (8,-4.19) -- (9,-3.98) ; 
\draw [thick, color=blue] (9,-3.98) node{$\bullet$}; 
\draw [thick, color=blue] (8,-5.23) -- (9,-6.17) ; 
\draw [thick, color=blue] (9,-6.17) node{$\bullet$}; 
\draw [thick, color=blue] (8,-5.23) -- (9,-6.51) ; 
\draw [thick, color=blue] (9,-6.51) node{$\bullet$}; 
\draw [thick, color=blue] (8,-5.36) -- (9,-4.37) ; 
\draw [thick, color=blue] (9,-4.37) node{$\bullet$}; 
\draw [thick, color=blue] (8,-5.36) -- (9,-5.79) ; 
\draw [thick, color=blue] (9,-5.79) node{$\bullet$}; 
\draw [thick, color=blue] (8,-2.65) -- (9,-2.14) ; 
\draw [thick, color=blue] (9,-2.14) node{$\bullet$}; 
\draw [thick, color=blue] (8,-2.05) -- (9,-2.66) ; 
\draw [thick, color=blue] (9,-2.66) node{$\bullet$}; 
\draw [thick, color=blue] (8,-2.05) -- (9,-1.86) ; 
\draw [thick, color=blue] (9,-1.86) node{$\bullet$}; 
\draw [thick, color=blue] (8,-1.06) -- (9,-2.33) ; 
\draw [thick, color=blue] (9,-2.33) node{$\bullet$}; 
\draw [thick, color=blue] (8,-1.06) -- (9,-3.13) ; 
\draw [thick, color=blue] (9,-3.13) node{$\bullet$}; 
\draw [thick, color=blue] (8,-1.52) -- (9,-3.55) ; 
\draw [thick, color=blue] (9,-3.55) node{$\bullet$}; 
\draw [thick, color=blue] (8,-1.52) -- (9,-1.69) ; 
\draw [thick, color=blue] (9,-1.69) node{$\bullet$}; 
\draw [thick, color=blue] (8,-1.76) -- (9,-2.21) ; 
\draw [thick, color=blue] (9,-2.21) node{$\bullet$}; 
\draw [thick, color=blue] (8,-1.76) -- (9,-2.38) ; 
\draw [thick, color=blue] (9,-2.38) node{$\bullet$}; 
%Génération10
\draw [thick, color=blue] (9,-2.87) -- (10,-2.87) ; 
\draw [thick, color=blue] (10,-2.87) node{$\bullet$}; 
\draw [thick, color=blue] (9,-2.87) -- (10,-3.04) ; 
\draw [thick, color=blue] (10,-3.04) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.42) -- (10,-4.93) ; 
\draw [thick, color=blue] (10,-4.93) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.93) -- (10,-5.98) ; 
\draw [thick, color=blue] (10,-5.98) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.93) -- (10,-6.74) ; 
\draw [thick, color=blue] (10,-6.74) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.54) -- (10,-6.91) ; 
\draw [thick, color=blue] (10,-6.91) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.54) -- (10,-7.07) ; 
\draw [thick, color=blue] (10,-7.07) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.84) -- (10,-6.83) ; 
\draw [thick, color=blue] (10,-6.83) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.84) -- (10,-6.98) ; 
\draw [thick, color=blue] (10,-6.98) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.78) -- (10,-6.52) ; 
\draw [thick, color=blue] (10,-6.52) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.78) -- (10,-7.12) ; 
\draw [thick, color=blue] (10,-7.12) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.8) -- (10,-6.16) ; 
\draw [thick, color=blue] (10,-6.16) node{$\bullet$}; 
\draw [thick, color=blue] (9,-3.9) -- (10,-3.99) ; 
\draw [thick, color=blue] (10,-3.99) node{$\bullet$}; 
\draw [thick, color=blue] (9,-3.9) -- (10,-3.9) ; 
\draw [thick, color=blue] (10,-3.9) node{$\bullet$}; 
\draw [thick, color=blue] (9,-3.45) -- (10,-4.09) ; 
\draw [thick, color=blue] (10,-4.09) node{$\bullet$}; 
\draw [thick, color=blue] (9,-3.98) -- (10,-4.74) ; 
\draw [thick, color=blue] (10,-4.74) node{$\bullet$}; 
\draw [thick, color=blue] (9,-3.98) -- (10,-4.15) ; 
\draw [thick, color=blue] (10,-4.15) node{$\bullet$}; 
\draw [thick, color=blue] (9,-6.17) -- (10,-6.89) ; 
\draw [thick, color=blue] (10,-6.89) node{$\bullet$}; 
\draw [thick, color=blue] (9,-6.17) -- (10,-6.98) ; 
\draw [thick, color=blue] (10,-6.98) node{$\bullet$}; 
\draw [thick, color=blue] (9,-6.51) -- (10,-7.75) ; 
\draw [thick, color=blue] (10,-7.75) node{$\bullet$}; 
\draw [thick, color=blue] (9,-4.37) -- (10,-4.3) ; 
\draw [thick, color=blue] (10,-4.3) node{$\bullet$}; 
\draw [thick, color=blue] (9,-4.37) -- (10,-4.51) ; 
\draw [thick, color=blue] (10,-4.51) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.79) -- (10,-6.46) ; 
\draw [thick, color=blue] (10,-6.46) node{$\bullet$}; 
\draw [thick, color=blue] (9,-5.79) -- (10,-7.54) ; 
\draw [thick, color=blue] (10,-7.54) node{$\bullet$}; 
\draw [thick, color=blue] (9,-2.14) -- (10,-2.2) ; 
\draw [thick, color=blue] (10,-2.2) node{$\bullet$}; 
\draw [thick, color=blue] (9,-2.66) -- (10,-3.29) ; 
\draw [thick, color=blue] (10,-3.29) node{$\bullet$}; 
\draw [thick, color=blue] (9,-2.66) -- (10,-3.19) ; 
\draw [thick, color=blue] (10,-3.19) node{$\bullet$}; 
\draw [thick, color=blue] (9,-1.86) -- (10,-2.71) ; 
\draw [thick, color=blue] (10,-2.71) node{$\bullet$}; 
\draw [thick, color=blue] (9,-1.86) -- (10,-3.15) ; 
\draw [thick, color=blue] (10,-3.15) node{$\bullet$}; 
\draw [thick, color=blue] (9,-3.13) -- (10,-3.96) ; 
\draw [thick, color=blue] (10,-3.96) node{$\bullet$}; 
\draw [thick, color=blue] (9,-3.13) -- (10,-4.02) ; 
\draw [thick, color=blue] (10,-4.02) node{$\bullet$}; 
\draw [thick, color=blue] (9,-1.69) -- (10,-1.48) ; 
\draw [thick, color=blue] (10,-1.48) node{$\bullet$}; 
\draw [thick, color=blue] (9,-2.21) -- (10,-3.44) ; 
\draw [thick, color=blue] (10,-3.44) node{$\bullet$}; 
\draw [thick, color=blue] (9,-2.38) -- (10,-3.28) ; 
\draw [thick, color=blue] (10,-3.28) node{$\bullet$}; 
\draw [thick, color=blue] (9,-2.38) -- (10,-2.46) ; 
\draw [thick, color=blue] (10,-2.46) node{$\bullet$}; 
%Génération11
\draw [thick, color=blue] (10,-2.87) -- (11,-2.52) ; 
\draw [thick, color=blue] (11,-2.52) node{$\bullet$}; 
\draw [thick, color=blue] (10,-2.87) -- (11,-3.64) ; 
\draw [thick, color=blue] (11,-3.64) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.04) -- (11,-3.7) ; 
\draw [thick, color=blue] (11,-3.7) node{$\bullet$}; 
\draw [thick, color=blue] (10,-4.93) -- (11,-4.95) ; 
\draw [thick, color=blue] (11,-4.95) node{$\bullet$}; 
\draw [thick, color=blue] (10,-4.93) -- (11,-5.93) ; 
\draw [thick, color=blue] (11,-5.93) node{$\bullet$}; 
\draw [thick, color=blue] (10,-5.98) -- (11,-7.01) ; 
\draw [thick, color=blue] (11,-7.01) node{$\bullet$}; 
\draw [thick, color=blue] (10,-5.98) -- (11,-7.1) ; 
\draw [thick, color=blue] (11,-7.1) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.74) -- (11,-7.24) ; 
\draw [thick, color=blue] (11,-7.24) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.74) -- (11,-7.38) ; 
\draw [thick, color=blue] (11,-7.38) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.91) -- (11,-6.78) ; 
\draw [thick, color=blue] (11,-6.78) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.91) -- (11,-7.53) ; 
\draw [thick, color=blue] (11,-7.53) node{$\bullet$}; 
\draw [thick, color=blue] (10,-7.07) -- (11,-7.41) ; 
\draw [thick, color=blue] (11,-7.41) node{$\bullet$}; 
\draw [thick, color=blue] (10,-7.07) -- (11,-7.31) ; 
\draw [thick, color=blue] (11,-7.31) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.98) -- (11,-8.24) ; 
\draw [thick, color=blue] (11,-8.24) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.98) -- (11,-7.62) ; 
\draw [thick, color=blue] (11,-7.62) node{$\bullet$}; 
\draw [thick, color=blue] (10,-7.12) -- (11,-6.94) ; 
\draw [thick, color=blue] (11,-6.94) node{$\bullet$}; 
\draw [thick, color=blue] (10,-7.12) -- (11,-6.89) ; 
\draw [thick, color=blue] (11,-6.89) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.16) -- (11,-6.96) ; 
\draw [thick, color=blue] (11,-6.96) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.16) -- (11,-6.75) ; 
\draw [thick, color=blue] (11,-6.75) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.99) -- (11,-3.68) ; 
\draw [thick, color=blue] (11,-3.68) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.9) -- (11,-4.8) ; 
\draw [thick, color=blue] (11,-4.8) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.9) -- (11,-5.58) ; 
\draw [thick, color=blue] (11,-5.58) node{$\bullet$}; 
\draw [thick, color=blue] (10,-4.09) -- (11,-3.94) ; 
\draw [thick, color=blue] (11,-3.94) node{$\bullet$}; 
\draw [thick, color=blue] (10,-4.09) -- (11,-4.04) ; 
\draw [thick, color=blue] (11,-4.04) node{$\bullet$}; 
\draw [thick, color=blue] (10,-4.74) -- (11,-5.33) ; 
\draw [thick, color=blue] (11,-5.33) node{$\bullet$}; 
\draw [thick, color=blue] (10,-4.15) -- (11,-3.9) ; 
\draw [thick, color=blue] (11,-3.9) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.89) -- (11,-8.04) ; 
\draw [thick, color=blue] (11,-8.04) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.89) -- (11,-7.18) ; 
\draw [thick, color=blue] (11,-7.18) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.98) -- (11,-7.54) ; 
\draw [thick, color=blue] (11,-7.54) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.98) -- (11,-6.28) ; 
\draw [thick, color=blue] (11,-6.28) node{$\bullet$}; 
\draw [thick, color=blue] (10,-4.51) -- (11,-4.08) ; 
\draw [thick, color=blue] (11,-4.08) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.46) -- (11,-7.35) ; 
\draw [thick, color=blue] (11,-7.35) node{$\bullet$}; 
\draw [thick, color=blue] (10,-6.46) -- (11,-6.43) ; 
\draw [thick, color=blue] (11,-6.43) node{$\bullet$}; 
\draw [thick, color=blue] (10,-7.54) -- (11,-8.53) ; 
\draw [thick, color=blue] (11,-8.53) node{$\bullet$}; 
\draw [thick, color=blue] (10,-7.54) -- (11,-8.97) ; 
\draw [thick, color=blue] (11,-8.97) node{$\bullet$}; 
\draw [thick, color=blue] (10,-2.2) -- (11,-1.36) ; 
\draw [thick, color=blue] (11,-1.36) node{$\bullet$}; 
\draw [thick, color=blue] (10,-2.2) -- (11,-3.48) ; 
\draw [thick, color=blue] (11,-3.48) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.29) -- (11,-3.51) ; 
\draw [thick, color=blue] (11,-3.51) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.29) -- (11,-2.92) ; 
\draw [thick, color=blue] (11,-2.92) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.19) -- (11,-3.07) ; 
\draw [thick, color=blue] (11,-3.07) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.19) -- (11,-3.75) ; 
\draw [thick, color=blue] (11,-3.75) node{$\bullet$}; 
\draw [thick, color=blue] (10,-2.71) -- (11,-3.55) ; 
\draw [thick, color=blue] (11,-3.55) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.96) -- (11,-5.12) ; 
\draw [thick, color=blue] (11,-5.12) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.96) -- (11,-4.48) ; 
\draw [thick, color=blue] (11,-4.48) node{$\bullet$}; 
\draw [thick, color=blue] (10,-4.02) -- (11,-4.68) ; 
\draw [thick, color=blue] (11,-4.68) node{$\bullet$}; 
\draw [thick, color=blue] (10,-1.48) -- (11,-1.94) ; 
\draw [thick, color=blue] (11,-1.94) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.44) -- (11,-3.56) ; 
\draw [thick, color=blue] (11,-3.56) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.44) -- (11,-4.58) ; 
\draw [thick, color=blue] (11,-4.58) node{$\bullet$}; 
\draw [thick, color=blue] (10,-3.28) -- (11,-3.84) ; 
\draw [thick, color=blue] (11,-3.84) node{$\bullet$}; 
\draw [thick, color=blue] (10,-2.46) -- (11,-2.6) ; 
\draw [thick, color=blue] (11,-2.6) node{$\bullet$}; 
\draw [thick, color=blue] (10,-2.46) -- (11,-1.54) ; 
\draw [thick, color=blue] (11,-1.54) node{$\bullet$}; 
%Génération12
\draw [thick, color=blue] (11,-2.52) -- (12,-3.66) ; 
\draw [thick, color=blue] (12,-3.66) node{$\bullet$}; 
\draw [thick, color=blue] (11,-5.93) -- (12,-6.19) ; 
\draw [thick, color=blue] (12,-6.19) node{$\bullet$}; 
\draw [thick, color=blue] (11,-5.93) -- (12,-6.64) ; 
\draw [thick, color=blue] (12,-6.64) node{$\bullet$}; 
\draw [thick, color=blue] (11,-7.1) -- (12,-6.84) ; 
\draw [thick, color=blue] (12,-6.84) node{$\bullet$}; 
\draw [thick, color=blue] (11,-7.24) -- (12,-6.59) ; 
\draw [thick, color=blue] (12,-6.59) node{$\bullet$}; 
\draw [thick, color=blue] (11,-7.24) -- (12,-8.15) ; 
\draw [thick, color=blue] (12,-8.15) node{$\bullet$}; 
\draw [thick, color=blue] (11,-6.78) -- (12,-6.3) ; 
\draw [thick, color=blue] (12,-6.3) node{$\bullet$}; 
\draw [thick, color=blue] (11,-7.53) -- (12,-9.08) ; 
\draw [thick, color=blue] (12,-9.08) node{$\bullet$}; 
\draw [thick, color=blue] (11,-7.53) -- (12,-7.14) ; 
\draw [thick, color=blue] (12,-7.14) node{$\bullet$}; 
\draw [thick, color=blue] (11,-7.31) -- (12,-7.36) ; 
\draw [thick, color=blue] (12,-7.36) node{$\bullet$}; 
\draw [thick, color=blue] (11,-8.24) -- (12,-7.77) ; 
\draw [thick, color=blue] (12,-7.77) node{$\bullet$}; 
\draw [thick, color=blue] (11,-8.24) -- (12,-8.22) ; 
\draw [thick, color=blue] (12,-8.22) node{$\bullet$}; 
\draw [thick, color=blue] (11,-6.94) -- (12,-6.87) ; 
\draw [thick, color=blue] (12,-6.87) node{$\bullet$}; 
\draw [thick, color=blue] (11,-6.94) -- (12,-7.66) ; 
\draw [thick, color=blue] (12,-7.66) node{$\bullet$}; 
\draw [thick, color=blue] (11,-6.89) -- (12,-5.68) ; 
\draw [thick, color=blue] (12,-5.68) node{$\bullet$}; 
\draw [thick, color=blue] (11,-6.89) -- (12,-7.33) ; 
\draw [thick, color=blue] (12,-7.33) node{$\bullet$}; 
\draw [thick, color=blue] (11,-6.96) -- (12,-8.54) ; 
\draw [thick, color=blue] (12,-8.54) node{$\bullet$}; 
\draw [thick, color=blue] (11,-3.68) -- (12,-4.2) ; 
\draw [thick, color=blue] (12,-4.2) node{$\bullet$}; 
\draw [thick, color=blue] (11,-3.68) -- (12,-3.83) ; 
\draw [thick, color=blue] (12,-3.83) node{$\bullet$}; 
\draw [thick, color=blue] (11,-4.8) -- (12,-5.8) ; 
\draw [thick, color=blue] (12,-5.8) node{$\bullet$}; 
\draw [thick, color=blue] (11,-4.8) -- (12,-4.7) ; 
\draw [thick, color=blue] (12,-4.7) node{$\bullet$}; 
\draw [thick, color=blue] (11,-3.9) -- (12,-4.43) ; 
\draw [thick, color=blue] (12,-4.43) node{$\bullet$}; 
\draw [thick, color=blue] (11,-3.9) -- (12,-3.34) ; 
\draw [thick, color=blue] (12,-3.34) node{$\bullet$}; 
\draw [thick, color=blue] (11,-7.18) -- (12,-8.17) ; 
\draw [thick, color=blue] (12,-8.17) node{$\bullet$}; 
\draw [thick, color=blue] (11,-7.18) -- (12,-7.93) ; 
\draw [thick, color=blue] (12,-7.93) node{$\bullet$}; 
\draw [thick, color=blue] (11,-7.54) -- (12,-9.78) ; 
\draw [thick, color=blue] (12,-9.78) node{$\bullet$}; 
\draw [thick, color=blue] (11,-6.28) -- (12,-7.26) ; 
\draw [thick, color=blue] (12,-7.26) node{$\bullet$}; 
\draw [thick, color=blue] (11,-6.28) -- (12,-7.21) ; 
\draw [thick, color=blue] (12,-7.21) node{$\bullet$}; 
\draw [thick, color=blue] (11,-4.08) -- (12,-4.39) ; 
\draw [thick, color=blue] (12,-4.39) node{$\bullet$}; 
\draw [thick, color=blue] (11,-4.08) -- (12,-6.58) ; 
\draw [thick, color=blue] (12,-6.58) node{$\bullet$}; 
\draw [thick, color=blue] (11,-8.97) -- (12,-8.83) ; 
\draw [thick, color=blue] (12,-8.83) node{$\bullet$}; 
\draw [thick, color=blue] (11,-3.51) -- (12,-4.77) ; 
\draw [thick, color=blue] (12,-4.77) node{$\bullet$}; 
\draw [thick, color=blue] (11,-2.92) -- (12,-3.38) ; 
\draw [thick, color=blue] (12,-3.38) node{$\bullet$}; 
\draw [thick, color=blue] (11,-2.92) -- (12,-3.22) ; 
\draw [thick, color=blue] (12,-3.22) node{$\bullet$}; 
\draw [thick, color=blue] (11,-3.07) -- (12,-3.66) ; 
\draw [thick, color=blue] (12,-3.66) node{$\bullet$}; 
\draw [thick, color=blue] (11,-3.07) -- (12,-3.16) ; 
\draw [thick, color=blue] (12,-3.16) node{$\bullet$}; 
\draw [thick, color=blue] (11,-5.12) -- (12,-5.38) ; 
\draw [thick, color=blue] (12,-5.38) node{$\bullet$}; 
\draw [thick, color=blue] (11,-4.48) -- (12,-6.09) ; 
\draw [thick, color=blue] (12,-6.09) node{$\bullet$}; 
\draw [thick, color=blue] (11,-4.48) -- (12,-4.4) ; 
\draw [thick, color=blue] (12,-4.4) node{$\bullet$}; 
\draw [thick, color=blue] (11,-4.68) -- (12,-3.96) ; 
\draw [thick, color=blue] (12,-3.96) node{$\bullet$}; 
\draw [thick, color=blue] (11,-1.94) -- (12,-2.29) ; 
\draw [thick, color=blue] (12,-2.29) node{$\bullet$}; 
\draw [thick, color=blue] (11,-3.56) -- (12,-3.99) ; 
\draw [thick, color=blue] (12,-3.99) node{$\bullet$}; 
\draw [thick, color=blue] (11,-3.84) -- (12,-3.75) ; 
\draw [thick, color=blue] (12,-3.75) node{$\bullet$}; 
\draw [thick, color=blue] (11,-2.6) -- (12,-2.92) ; 
\draw [thick, color=blue] (12,-2.92) node{$\bullet$}; 
\draw [thick, color=blue] (11,-1.54) -- (12,-1.7) ; 
\draw [thick, color=blue] (12,-1.7) node{$\bullet$}; 
\draw [thick, color=blue] (11,-1.54) -- (12,-2.48) ; 
\draw [thick, color=blue] (12,-2.48) node{$\bullet$}; 
%Génération13
\draw [thick, color=blue] (12,-6.19) -- (13,-5.95) ; 
\draw [thick, color=blue] (13,-5.95) node{$\bullet$}; 
\draw [thick, color=blue] (12,-6.19) -- (13,-7.09) ; 
\draw [thick, color=blue] (13,-7.09) node{$\bullet$}; 
\draw [thick, color=blue] (12,-6.64) -- (13,-6.68) ; 
\draw [thick, color=blue] (13,-6.68) node{$\bullet$}; 
\draw [thick, color=blue] (12,-8.15) -- (13,-8.72) ; 
\draw [thick, color=blue] (13,-8.72) node{$\bullet$}; 
\draw [thick, color=blue] (12,-8.15) -- (13,-7.34) ; 
\draw [thick, color=blue] (13,-7.34) node{$\bullet$}; 
\draw [thick, color=blue] (12,-9.08) -- (13,-9.68) ; 
\draw [thick, color=blue] (13,-9.68) node{$\bullet$}; 
\draw [thick, color=blue] (12,-9.08) -- (13,-9.49) ; 
\draw [thick, color=blue] (13,-9.49) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.14) -- (13,-7.75) ; 
\draw [thick, color=blue] (13,-7.75) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.14) -- (13,-6.72) ; 
\draw [thick, color=blue] (13,-6.72) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.36) -- (13,-7.57) ; 
\draw [thick, color=blue] (13,-7.57) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.36) -- (13,-8.79) ; 
\draw [thick, color=blue] (13,-8.79) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.77) -- (13,-7.7) ; 
\draw [thick, color=blue] (13,-7.7) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.77) -- (13,-8.38) ; 
\draw [thick, color=blue] (13,-8.38) node{$\bullet$}; 
\draw [thick, color=blue] (12,-8.22) -- (13,-8.98) ; 
\draw [thick, color=blue] (13,-8.98) node{$\bullet$}; 
\draw [thick, color=blue] (12,-8.22) -- (13,-8.76) ; 
\draw [thick, color=blue] (13,-8.76) node{$\bullet$}; 
\draw [thick, color=blue] (12,-6.87) -- (13,-5.86) ; 
\draw [thick, color=blue] (13,-5.86) node{$\bullet$}; 
\draw [thick, color=blue] (12,-6.87) -- (13,-8.0) ; 
\draw [thick, color=blue] (13,-8.0) node{$\bullet$}; 
\draw [thick, color=blue] (12,-5.68) -- (13,-5.94) ; 
\draw [thick, color=blue] (13,-5.94) node{$\bullet$}; 
\draw [thick, color=blue] (12,-5.68) -- (13,-6.17) ; 
\draw [thick, color=blue] (13,-6.17) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.33) -- (13,-7.86) ; 
\draw [thick, color=blue] (13,-7.86) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.33) -- (13,-7.79) ; 
\draw [thick, color=blue] (13,-7.79) node{$\bullet$}; 
\draw [thick, color=blue] (12,-8.54) -- (13,-9.02) ; 
\draw [thick, color=blue] (13,-9.02) node{$\bullet$}; 
\draw [thick, color=blue] (12,-8.54) -- (13,-9.83) ; 
\draw [thick, color=blue] (13,-9.83) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.2) -- (13,-4.91) ; 
\draw [thick, color=blue] (13,-4.91) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.2) -- (13,-5.23) ; 
\draw [thick, color=blue] (13,-5.23) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.83) -- (13,-4.29) ; 
\draw [thick, color=blue] (13,-4.29) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.83) -- (13,-2.55) ; 
\draw [thick, color=blue] (13,-2.55) node{$\bullet$}; 
\draw [thick, color=blue] (12,-5.8) -- (13,-6.42) ; 
\draw [thick, color=blue] (13,-6.42) node{$\bullet$}; 
\draw [thick, color=blue] (12,-5.8) -- (13,-5.79) ; 
\draw [thick, color=blue] (13,-5.79) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.7) -- (13,-5.9) ; 
\draw [thick, color=blue] (13,-5.9) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.7) -- (13,-5.88) ; 
\draw [thick, color=blue] (13,-5.88) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.43) -- (13,-4.41) ; 
\draw [thick, color=blue] (13,-4.41) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.43) -- (13,-4.46) ; 
\draw [thick, color=blue] (13,-4.46) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.34) -- (13,-3.66) ; 
\draw [thick, color=blue] (13,-3.66) node{$\bullet$}; 
\draw [thick, color=blue] (12,-8.17) -- (13,-9.15) ; 
\draw [thick, color=blue] (13,-9.15) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.93) -- (13,-9.15) ; 
\draw [thick, color=blue] (13,-9.15) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.93) -- (13,-9.67) ; 
\draw [thick, color=blue] (13,-9.67) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.26) -- (13,-8.59) ; 
\draw [thick, color=blue] (13,-8.59) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.21) -- (13,-8.92) ; 
\draw [thick, color=blue] (13,-8.92) node{$\bullet$}; 
\draw [thick, color=blue] (12,-7.21) -- (13,-8.14) ; 
\draw [thick, color=blue] (13,-8.14) node{$\bullet$}; 
\draw [thick, color=blue] (12,-8.83) -- (13,-8.82) ; 
\draw [thick, color=blue] (13,-8.82) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.77) -- (13,-4.32) ; 
\draw [thick, color=blue] (13,-4.32) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.77) -- (13,-6.15) ; 
\draw [thick, color=blue] (13,-6.15) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.22) -- (13,-3.85) ; 
\draw [thick, color=blue] (13,-3.85) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.22) -- (13,-3.82) ; 
\draw [thick, color=blue] (13,-3.82) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.66) -- (13,-5.63) ; 
\draw [thick, color=blue] (13,-5.63) node{$\bullet$}; 
\draw [thick, color=blue] (12,-5.38) -- (13,-5.99) ; 
\draw [thick, color=blue] (13,-5.99) node{$\bullet$}; 
\draw [thick, color=blue] (12,-5.38) -- (13,-5.87) ; 
\draw [thick, color=blue] (13,-5.87) node{$\bullet$}; 
\draw [thick, color=blue] (12,-6.09) -- (13,-6.8) ; 
\draw [thick, color=blue] (13,-6.8) node{$\bullet$}; 
\draw [thick, color=blue] (12,-6.09) -- (13,-8.07) ; 
\draw [thick, color=blue] (13,-8.07) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.4) -- (13,-4.64) ; 
\draw [thick, color=blue] (13,-4.64) node{$\bullet$}; 
\draw [thick, color=blue] (12,-4.4) -- (13,-5.52) ; 
\draw [thick, color=blue] (13,-5.52) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.96) -- (13,-5.16) ; 
\draw [thick, color=blue] (13,-5.16) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.96) -- (13,-3.2) ; 
\draw [thick, color=blue] (13,-3.2) node{$\bullet$}; 
\draw [thick, color=blue] (12,-2.29) -- (13,-1.3) ; 
\draw [thick, color=blue] (13,-1.3) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.99) -- (13,-5.47) ; 
\draw [thick, color=blue] (13,-5.47) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.99) -- (13,-3.1) ; 
\draw [thick, color=blue] (13,-3.1) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.75) -- (13,-3.83) ; 
\draw [thick, color=blue] (13,-3.83) node{$\bullet$}; 
\draw [thick, color=blue] (12,-3.75) -- (13,-3.95) ; 
\draw [thick, color=blue] (13,-3.95) node{$\bullet$}; 
\draw [thick, color=blue] (12,-2.92) -- (13,-3.29) ; 
\draw [thick, color=blue] (13,-3.29) node{$\bullet$}; 
\draw [thick, color=blue] (12,-2.92) -- (13,-3.75) ; 
\draw [thick, color=blue] (13,-3.75) node{$\bullet$}; 
\draw [thick, color=blue] (12,-1.7) -- (13,-1.42) ; 
\draw [thick, color=blue] (13,-1.42) node{$\bullet$}; 
\draw [thick, color=blue] (12,-1.7) -- (13,-1.94) ; 
\draw [thick, color=blue] (13,-1.94) node{$\bullet$}; 
\draw [thick, color=blue] (12,-2.48) -- (13,-3.8) ; 
\draw [thick, color=blue] (13,-3.8) node{$\bullet$}; 
\draw [thick, color=blue] (12,-2.48) -- (13,-2.85) ; 
\draw [thick, color=blue] (13,-2.85) node{$\bullet$}; 
%Génération14
\draw [thick, color=blue] (13,-5.95) -- (14,-6.96) ; 
\draw [thick, color=blue] (14,-6.96) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.95) -- (14,-6.48) ; 
\draw [thick, color=blue] (14,-6.48) node{$\bullet$}; 
\draw [thick, color=blue] (13,-7.09) -- (14,-6.92) ; 
\draw [thick, color=blue] (14,-6.92) node{$\bullet$}; 
\draw [thick, color=blue] (13,-6.68) -- (14,-7.06) ; 
\draw [thick, color=blue] (14,-7.06) node{$\bullet$}; 
\draw [thick, color=blue] (13,-7.75) -- (14,-6.75) ; 
\draw [thick, color=blue] (14,-6.75) node{$\bullet$}; 
\draw [thick, color=blue] (13,-7.75) -- (14,-7.63) ; 
\draw [thick, color=blue] (14,-7.63) node{$\bullet$}; 
\draw [thick, color=blue] (13,-6.72) -- (14,-8.36) ; 
\draw [thick, color=blue] (14,-8.36) node{$\bullet$}; 
\draw [thick, color=blue] (13,-6.72) -- (14,-7.57) ; 
\draw [thick, color=blue] (14,-7.57) node{$\bullet$}; 
\draw [thick, color=blue] (13,-7.57) -- (14,-8.23) ; 
\draw [thick, color=blue] (14,-8.23) node{$\bullet$}; 
\draw [thick, color=blue] (13,-7.57) -- (14,-8.32) ; 
\draw [thick, color=blue] (14,-8.32) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.79) -- (14,-9.94) ; 
\draw [thick, color=blue] (14,-9.94) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.79) -- (14,-8.89) ; 
\draw [thick, color=blue] (14,-8.89) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.98) -- (14,-9.82) ; 
\draw [thick, color=blue] (14,-9.82) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.98) -- (14,-8.88) ; 
\draw [thick, color=blue] (14,-8.88) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.86) -- (14,-6.02) ; 
\draw [thick, color=blue] (14,-6.02) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.86) -- (14,-6.09) ; 
\draw [thick, color=blue] (14,-6.09) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.0) -- (14,-7.5) ; 
\draw [thick, color=blue] (14,-7.5) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.0) -- (14,-9.34) ; 
\draw [thick, color=blue] (14,-9.34) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.94) -- (14,-6.14) ; 
\draw [thick, color=blue] (14,-6.14) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.94) -- (14,-5.39) ; 
\draw [thick, color=blue] (14,-5.39) node{$\bullet$}; 
\draw [thick, color=blue] (13,-6.17) -- (14,-5.69) ; 
\draw [thick, color=blue] (14,-5.69) node{$\bullet$}; 
\draw [thick, color=blue] (13,-7.86) -- (14,-7.85) ; 
\draw [thick, color=blue] (14,-7.85) node{$\bullet$}; 
\draw [thick, color=blue] (13,-7.86) -- (14,-7.27) ; 
\draw [thick, color=blue] (14,-7.27) node{$\bullet$}; 
\draw [thick, color=blue] (13,-7.79) -- (14,-8.86) ; 
\draw [thick, color=blue] (14,-8.86) node{$\bullet$}; 
\draw [thick, color=blue] (13,-7.79) -- (14,-8.61) ; 
\draw [thick, color=blue] (14,-8.61) node{$\bullet$}; 
\draw [thick, color=blue] (13,-4.91) -- (14,-4.85) ; 
\draw [thick, color=blue] (14,-4.85) node{$\bullet$}; 
\draw [thick, color=blue] (13,-4.91) -- (14,-4.82) ; 
\draw [thick, color=blue] (14,-4.82) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.23) -- (14,-6.09) ; 
\draw [thick, color=blue] (14,-6.09) node{$\bullet$}; 
\draw [thick, color=blue] (13,-4.29) -- (14,-4.6) ; 
\draw [thick, color=blue] (14,-4.6) node{$\bullet$}; 
\draw [thick, color=blue] (13,-2.55) -- (14,-1.88) ; 
\draw [thick, color=blue] (14,-1.88) node{$\bullet$}; 
\draw [thick, color=blue] (13,-2.55) -- (14,-2.6) ; 
\draw [thick, color=blue] (14,-2.6) node{$\bullet$}; 
\draw [thick, color=blue] (13,-6.42) -- (14,-7.49) ; 
\draw [thick, color=blue] (14,-7.49) node{$\bullet$}; 
\draw [thick, color=blue] (13,-6.42) -- (14,-7.17) ; 
\draw [thick, color=blue] (14,-7.17) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.9) -- (14,-5.51) ; 
\draw [thick, color=blue] (14,-5.51) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.9) -- (14,-6.83) ; 
\draw [thick, color=blue] (14,-6.83) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.88) -- (14,-6.02) ; 
\draw [thick, color=blue] (14,-6.02) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.88) -- (14,-6.39) ; 
\draw [thick, color=blue] (14,-6.39) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.66) -- (14,-4.46) ; 
\draw [thick, color=blue] (14,-4.46) node{$\bullet$}; 
\draw [thick, color=blue] (13,-9.15) -- (14,-9.13) ; 
\draw [thick, color=blue] (14,-9.13) node{$\bullet$}; 
\draw [thick, color=blue] (13,-9.15) -- (14,-9.72) ; 
\draw [thick, color=blue] (14,-9.72) node{$\bullet$}; 
\draw [thick, color=blue] (13,-9.15) -- (14,-9.93) ; 
\draw [thick, color=blue] (14,-9.93) node{$\bullet$}; 
\draw [thick, color=blue] (13,-9.15) -- (14,-9.46) ; 
\draw [thick, color=blue] (14,-9.46) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.92) -- (14,-9.68) ; 
\draw [thick, color=blue] (14,-9.68) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.14) -- (14,-7.98) ; 
\draw [thick, color=blue] (14,-7.98) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.82) -- (14,-9.1) ; 
\draw [thick, color=blue] (14,-9.1) node{$\bullet$}; 
\draw [thick, color=blue] (13,-6.15) -- (14,-6.41) ; 
\draw [thick, color=blue] (14,-6.41) node{$\bullet$}; 
\draw [thick, color=blue] (13,-6.15) -- (14,-6.29) ; 
\draw [thick, color=blue] (14,-6.29) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.82) -- (14,-4.38) ; 
\draw [thick, color=blue] (14,-4.38) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.82) -- (14,-3.55) ; 
\draw [thick, color=blue] (14,-3.55) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.63) -- (14,-7.18) ; 
\draw [thick, color=blue] (14,-7.18) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.63) -- (14,-4.93) ; 
\draw [thick, color=blue] (14,-4.93) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.99) -- (14,-5.62) ; 
\draw [thick, color=blue] (14,-5.62) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.87) -- (14,-6.07) ; 
\draw [thick, color=blue] (14,-6.07) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.87) -- (14,-6.35) ; 
\draw [thick, color=blue] (14,-6.35) node{$\bullet$}; 
\draw [thick, color=blue] (13,-8.07) -- (14,-8.56) ; 
\draw [thick, color=blue] (14,-8.56) node{$\bullet$}; 
\draw [thick, color=blue] (13,-4.64) -- (14,-4.03) ; 
\draw [thick, color=blue] (14,-4.03) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.52) -- (14,-5.99) ; 
\draw [thick, color=blue] (14,-5.99) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.52) -- (14,-6.29) ; 
\draw [thick, color=blue] (14,-6.29) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.16) -- (14,-5.75) ; 
\draw [thick, color=blue] (14,-5.75) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.16) -- (14,-5.8) ; 
\draw [thick, color=blue] (14,-5.8) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.47) -- (14,-6.05) ; 
\draw [thick, color=blue] (14,-6.05) node{$\bullet$}; 
\draw [thick, color=blue] (13,-5.47) -- (14,-6.67) ; 
\draw [thick, color=blue] (14,-6.67) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.83) -- (14,-3.73) ; 
\draw [thick, color=blue] (14,-3.73) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.83) -- (14,-5.08) ; 
\draw [thick, color=blue] (14,-5.08) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.95) -- (14,-3.43) ; 
\draw [thick, color=blue] (14,-3.43) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.75) -- (14,-4.96) ; 
\draw [thick, color=blue] (14,-4.96) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.75) -- (14,-4.08) ; 
\draw [thick, color=blue] (14,-4.08) node{$\bullet$}; 
\draw [thick, color=blue] (13,-1.42) -- (14,-3.64) ; 
\draw [thick, color=blue] (14,-3.64) node{$\bullet$}; 
\draw [thick, color=blue] (13,-1.42) -- (14,-1.56) ; 
\draw [thick, color=blue] (14,-1.56) node{$\bullet$}; 
\draw [thick, color=blue] (13,-1.94) -- (14,-2.78) ; 
\draw [thick, color=blue] (14,-2.78) node{$\bullet$}; 
\draw [thick, color=blue] (13,-1.94) -- (14,-1.95) ; 
\draw [thick, color=blue] (14,-1.95) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.8) -- (14,-3.86) ; 
\draw [thick, color=blue] (14,-3.86) node{$\bullet$}; 
\draw [thick, color=blue] (13,-3.8) -- (14,-4.35) ; 
\draw [thick, color=blue] (14,-4.35) node{$\bullet$}; 
%Génération15
\draw [thick, color=blue] (14,-6.96) -- (15,-7.1) ; 
\draw [thick, color=blue] (15,-7.1) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.96) -- (15,-7.48) ; 
\draw [thick, color=blue] (15,-7.48) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.48) -- (15,-6.73) ; 
\draw [thick, color=blue] (15,-6.73) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.92) -- (15,-6.85) ; 
\draw [thick, color=blue] (15,-6.85) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.92) -- (15,-7.39) ; 
\draw [thick, color=blue] (15,-7.39) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.63) -- (15,-8.45) ; 
\draw [thick, color=blue] (15,-8.45) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.63) -- (15,-7.97) ; 
\draw [thick, color=blue] (15,-7.97) node{$\bullet$}; 
\draw [thick, color=blue] (14,-8.36) -- (15,-9.0) ; 
\draw [thick, color=blue] (15,-9.0) node{$\bullet$}; 
\draw [thick, color=blue] (14,-8.36) -- (15,-8.18) ; 
\draw [thick, color=blue] (15,-8.18) node{$\bullet$}; 
\draw [thick, color=blue] (14,-8.32) -- (15,-9.7) ; 
\draw [thick, color=blue] (15,-9.7) node{$\bullet$}; 
\draw [thick, color=blue] (14,-8.89) -- (15,-9.79) ; 
\draw [thick, color=blue] (15,-9.79) node{$\bullet$}; 
\draw [thick, color=blue] (14,-8.88) -- (15,-9.87) ; 
\draw [thick, color=blue] (15,-9.87) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.02) -- (15,-6.71) ; 
\draw [thick, color=blue] (15,-6.71) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.5) -- (15,-9.13) ; 
\draw [thick, color=blue] (15,-9.13) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.5) -- (15,-8.23) ; 
\draw [thick, color=blue] (15,-8.23) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.14) -- (15,-7.77) ; 
\draw [thick, color=blue] (15,-7.77) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.39) -- (15,-5.66) ; 
\draw [thick, color=blue] (15,-5.66) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.39) -- (15,-6.3) ; 
\draw [thick, color=blue] (15,-6.3) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.69) -- (15,-5.96) ; 
\draw [thick, color=blue] (15,-5.96) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.69) -- (15,-7.11) ; 
\draw [thick, color=blue] (15,-7.11) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.85) -- (15,-9.22) ; 
\draw [thick, color=blue] (15,-9.22) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.85) -- (15,-9.21) ; 
\draw [thick, color=blue] (15,-9.21) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.27) -- (15,-7.62) ; 
\draw [thick, color=blue] (15,-7.62) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.27) -- (15,-7.35) ; 
\draw [thick, color=blue] (15,-7.35) node{$\bullet$}; 
\draw [thick, color=blue] (14,-8.86) -- (15,-7.79) ; 
\draw [thick, color=blue] (15,-7.79) node{$\bullet$}; 
\draw [thick, color=blue] (14,-8.61) -- (15,-8.47) ; 
\draw [thick, color=blue] (15,-8.47) node{$\bullet$}; 
\draw [thick, color=blue] (14,-8.61) -- (15,-9.77) ; 
\draw [thick, color=blue] (15,-9.77) node{$\bullet$}; 
\draw [thick, color=blue] (14,-4.85) -- (15,-5.83) ; 
\draw [thick, color=blue] (15,-5.83) node{$\bullet$}; 
\draw [thick, color=blue] (14,-4.85) -- (15,-5.02) ; 
\draw [thick, color=blue] (15,-5.02) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.09) -- (15,-5.62) ; 
\draw [thick, color=blue] (15,-5.62) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.49) -- (15,-8.1) ; 
\draw [thick, color=blue] (15,-8.1) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.17) -- (15,-8.55) ; 
\draw [thick, color=blue] (15,-8.55) node{$\bullet$}; 
\draw [thick, color=blue] (14,-7.17) -- (15,-7.58) ; 
\draw [thick, color=blue] (15,-7.58) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.51) -- (15,-6.9) ; 
\draw [thick, color=blue] (15,-6.9) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.02) -- (15,-7.08) ; 
\draw [thick, color=blue] (15,-7.08) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.02) -- (15,-7.17) ; 
\draw [thick, color=blue] (15,-7.17) node{$\bullet$}; 
\draw [thick, color=blue] (14,-4.46) -- (15,-5.4) ; 
\draw [thick, color=blue] (15,-5.4) node{$\bullet$}; 
\draw [thick, color=blue] (14,-9.13) -- (15,-9.96) ; 
\draw [thick, color=blue] (15,-9.96) node{$\bullet$}; 
\draw [thick, color=blue] (14,-9.68) -- (15,-9.84) ; 
\draw [thick, color=blue] (15,-9.84) node{$\bullet$}; 
\draw [thick, color=blue] (14,-9.1) -- (15,-9.71) ; 
\draw [thick, color=blue] (15,-9.71) node{$\bullet$}; 
\draw [thick, color=blue] (14,-9.1) -- (15,-9.82) ; 
\draw [thick, color=blue] (15,-9.82) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.41) -- (15,-7.01) ; 
\draw [thick, color=blue] (15,-7.01) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.41) -- (15,-6.08) ; 
\draw [thick, color=blue] (15,-6.08) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.29) -- (15,-6.55) ; 
\draw [thick, color=blue] (15,-6.55) node{$\bullet$}; 
\draw [thick, color=blue] (14,-4.38) -- (15,-5.3) ; 
\draw [thick, color=blue] (15,-5.3) node{$\bullet$}; 
\draw [thick, color=blue] (14,-4.38) -- (15,-3.26) ; 
\draw [thick, color=blue] (15,-3.26) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.07) -- (15,-5.96) ; 
\draw [thick, color=blue] (15,-5.96) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.07) -- (15,-6.65) ; 
\draw [thick, color=blue] (15,-6.65) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.35) -- (15,-6.63) ; 
\draw [thick, color=blue] (15,-6.63) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.35) -- (15,-6.45) ; 
\draw [thick, color=blue] (15,-6.45) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.99) -- (15,-5.95) ; 
\draw [thick, color=blue] (15,-5.95) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.29) -- (15,-5.96) ; 
\draw [thick, color=blue] (15,-5.96) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.29) -- (15,-7.23) ; 
\draw [thick, color=blue] (15,-7.23) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.75) -- (15,-8.1) ; 
\draw [thick, color=blue] (15,-8.1) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.75) -- (15,-5.92) ; 
\draw [thick, color=blue] (15,-5.92) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.8) -- (15,-5.8) ; 
\draw [thick, color=blue] (15,-5.8) node{$\bullet$}; 
\draw [thick, color=blue] (14,-5.8) -- (15,-4.93) ; 
\draw [thick, color=blue] (15,-4.93) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.67) -- (15,-7.12) ; 
\draw [thick, color=blue] (15,-7.12) node{$\bullet$}; 
\draw [thick, color=blue] (14,-6.67) -- (15,-7.01) ; 
\draw [thick, color=blue] (15,-7.01) node{$\bullet$}; 
\draw [thick, color=blue] (14,-3.73) -- (15,-3.43) ; 
\draw [thick, color=blue] (15,-3.43) node{$\bullet$}; 
\draw [thick, color=blue] (14,-3.64) -- (15,-4.59) ; 
\draw [thick, color=blue] (15,-4.59) node{$\bullet$}; 
\draw [thick, color=blue] (14,-1.56) -- (15,-2.14) ; 
\draw [thick, color=blue] (15,-2.14) node{$\bullet$}; 
\draw [thick, color=blue] (14,-2.78) -- (15,-3.07) ; 
\draw [thick, color=blue] (15,-3.07) node{$\bullet$}; 
\draw [thick, color=blue] (14,-1.95) -- (15,-1.31) ; 
\draw [thick, color=blue] (15,-1.31) node{$\bullet$}; 
\draw [thick, color=blue] (14,-3.86) -- (15,-3.89) ; 
\draw [thick, color=blue] (15,-3.89) node{$\bullet$}; 
%Génération16
\draw [thick, color=blue] (15,-7.1) -- (16,-7.98) ; 
\draw [thick, color=blue] (16,-7.98) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.48) -- (16,-8.12) ; 
\draw [thick, color=blue] (16,-8.12) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.73) -- (16,-7.84) ; 
\draw [thick, color=blue] (16,-7.84) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.73) -- (16,-6.84) ; 
\draw [thick, color=blue] (16,-6.84) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.45) -- (16,-9.1) ; 
\draw [thick, color=blue] (16,-9.1) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.45) -- (16,-8.14) ; 
\draw [thick, color=blue] (16,-8.14) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.0) -- (16,-8.66) ; 
\draw [thick, color=blue] (16,-8.66) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.18) -- (16,-8.13) ; 
\draw [thick, color=blue] (16,-8.13) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.18) -- (16,-8.33) ; 
\draw [thick, color=blue] (16,-8.33) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.87) -- (16,-9.82) ; 
\draw [thick, color=blue] (16,-9.82) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.71) -- (16,-7.31) ; 
\draw [thick, color=blue] (16,-7.31) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.71) -- (16,-7.3) ; 
\draw [thick, color=blue] (16,-7.3) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.13) -- (16,-9.47) ; 
\draw [thick, color=blue] (16,-9.47) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.23) -- (16,-8.4) ; 
\draw [thick, color=blue] (16,-8.4) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.66) -- (16,-6.1) ; 
\draw [thick, color=blue] (16,-6.1) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.96) -- (16,-6.78) ; 
\draw [thick, color=blue] (16,-6.78) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.96) -- (16,-6.53) ; 
\draw [thick, color=blue] (16,-6.53) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.11) -- (16,-8.51) ; 
\draw [thick, color=blue] (16,-8.51) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.11) -- (16,-8.4) ; 
\draw [thick, color=blue] (16,-8.4) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.22) -- (16,-8.35) ; 
\draw [thick, color=blue] (16,-8.35) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.22) -- (16,-9.76) ; 
\draw [thick, color=blue] (16,-9.76) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.21) -- (16,-9.86) ; 
\draw [thick, color=blue] (16,-9.86) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.62) -- (16,-6.9) ; 
\draw [thick, color=blue] (16,-6.9) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.62) -- (16,-8.55) ; 
\draw [thick, color=blue] (16,-8.55) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.35) -- (16,-9.03) ; 
\draw [thick, color=blue] (16,-9.03) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.35) -- (16,-7.02) ; 
\draw [thick, color=blue] (16,-7.02) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.79) -- (16,-9.64) ; 
\draw [thick, color=blue] (16,-9.64) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.79) -- (16,-7.61) ; 
\draw [thick, color=blue] (16,-7.61) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.47) -- (16,-8.56) ; 
\draw [thick, color=blue] (16,-8.56) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.47) -- (16,-8.46) ; 
\draw [thick, color=blue] (16,-8.46) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.77) -- (16,-9.68) ; 
\draw [thick, color=blue] (16,-9.68) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.77) -- (16,-9.43) ; 
\draw [thick, color=blue] (16,-9.43) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.83) -- (16,-4.98) ; 
\draw [thick, color=blue] (16,-4.98) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.83) -- (16,-6.92) ; 
\draw [thick, color=blue] (16,-6.92) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.02) -- (16,-4.74) ; 
\draw [thick, color=blue] (16,-4.74) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.1) -- (16,-7.81) ; 
\draw [thick, color=blue] (16,-7.81) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.1) -- (16,-9.05) ; 
\draw [thick, color=blue] (16,-9.05) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.58) -- (16,-7.64) ; 
\draw [thick, color=blue] (16,-7.64) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.58) -- (16,-8.17) ; 
\draw [thick, color=blue] (16,-8.17) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.4) -- (16,-5.67) ; 
\draw [thick, color=blue] (16,-5.67) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.96) -- (16,-9.28) ; 
\draw [thick, color=blue] (16,-9.28) node{$\bullet$}; 
\draw [thick, color=blue] (15,-9.82) -- (16,-9.97) ; 
\draw [thick, color=blue] (16,-9.97) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.01) -- (16,-8.5) ; 
\draw [thick, color=blue] (16,-8.5) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.01) -- (16,-7.35) ; 
\draw [thick, color=blue] (16,-7.35) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.55) -- (16,-8.11) ; 
\draw [thick, color=blue] (16,-8.11) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.55) -- (16,-6.27) ; 
\draw [thick, color=blue] (16,-6.27) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.3) -- (16,-5.43) ; 
\draw [thick, color=blue] (16,-5.43) node{$\bullet$}; 
\draw [thick, color=blue] (15,-3.26) -- (16,-3.51) ; 
\draw [thick, color=blue] (16,-3.51) node{$\bullet$}; 
\draw [thick, color=blue] (15,-3.26) -- (16,-3.93) ; 
\draw [thick, color=blue] (16,-3.93) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.96) -- (16,-6.69) ; 
\draw [thick, color=blue] (16,-6.69) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.96) -- (16,-6.56) ; 
\draw [thick, color=blue] (16,-6.56) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.65) -- (16,-6.47) ; 
\draw [thick, color=blue] (16,-6.47) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.65) -- (16,-8.09) ; 
\draw [thick, color=blue] (16,-8.09) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.63) -- (16,-5.92) ; 
\draw [thick, color=blue] (16,-5.92) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.63) -- (16,-6.89) ; 
\draw [thick, color=blue] (16,-6.89) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.45) -- (16,-8.35) ; 
\draw [thick, color=blue] (16,-8.35) node{$\bullet$}; 
\draw [thick, color=blue] (15,-6.45) -- (16,-6.45) ; 
\draw [thick, color=blue] (16,-6.45) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.96) -- (16,-5.87) ; 
\draw [thick, color=blue] (16,-5.87) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.96) -- (16,-5.94) ; 
\draw [thick, color=blue] (16,-5.94) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.23) -- (16,-6.3) ; 
\draw [thick, color=blue] (16,-6.3) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.23) -- (16,-7.74) ; 
\draw [thick, color=blue] (16,-7.74) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.1) -- (16,-8.2) ; 
\draw [thick, color=blue] (16,-8.2) node{$\bullet$}; 
\draw [thick, color=blue] (15,-8.1) -- (16,-9.37) ; 
\draw [thick, color=blue] (16,-9.37) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.92) -- (16,-5.77) ; 
\draw [thick, color=blue] (16,-5.77) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.8) -- (16,-6.1) ; 
\draw [thick, color=blue] (16,-6.1) node{$\bullet$}; 
\draw [thick, color=blue] (15,-5.8) -- (16,-6.24) ; 
\draw [thick, color=blue] (16,-6.24) node{$\bullet$}; 
\draw [thick, color=blue] (15,-4.93) -- (16,-5.38) ; 
\draw [thick, color=blue] (16,-5.38) node{$\bullet$}; 
\draw [thick, color=blue] (15,-4.93) -- (16,-4.17) ; 
\draw [thick, color=blue] (16,-4.17) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.12) -- (16,-7.43) ; 
\draw [thick, color=blue] (16,-7.43) node{$\bullet$}; 
\draw [thick, color=blue] (15,-7.12) -- (16,-7.9) ; 
\draw [thick, color=blue] (16,-7.9) node{$\bullet$}; 
\draw [thick, color=blue] (15,-2.14) -- (16,-1.84) ; 
\draw [thick, color=blue] (16,-1.84) node{$\bullet$}; 
\draw [thick, color=blue] (15,-3.07) -- (16,-4.0) ; 
\draw [thick, color=blue] (16,-4.0) node{$\bullet$}; 
\draw [thick, color=blue] (15,-3.07) -- (16,-4.2) ; 
\draw [thick, color=blue] (16,-4.2) node{$\bullet$}; 
\draw [thick, color=blue] (15,-3.89) -- (16,-3.96) ; 
\draw [thick, color=blue] (16,-3.96) node{$\bullet$}; 
%Génération17
\draw [thick, color=blue] (16,-7.98) -- (17,-9.4) ; 
\draw [thick, color=blue] (17,-9.4) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.98) -- (17,-9.34) ; 
\draw [thick, color=blue] (17,-9.34) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.12) -- (17,-9.16) ; 
\draw [thick, color=blue] (17,-9.16) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.12) -- (17,-8.51) ; 
\draw [thick, color=blue] (17,-8.51) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.84) -- (17,-8.28) ; 
\draw [thick, color=blue] (17,-8.28) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.84) -- (17,-7.89) ; 
\draw [thick, color=blue] (17,-7.89) node{$\bullet$}; 
\draw [thick, color=blue] (16,-9.1) -- (17,-9.33) ; 
\draw [thick, color=blue] (17,-9.33) node{$\bullet$}; 
\draw [thick, color=blue] (16,-9.1) -- (17,-8.6) ; 
\draw [thick, color=blue] (17,-8.6) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.14) -- (17,-8.95) ; 
\draw [thick, color=blue] (17,-8.95) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.14) -- (17,-8.83) ; 
\draw [thick, color=blue] (17,-8.83) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.66) -- (17,-8.95) ; 
\draw [thick, color=blue] (17,-8.95) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.66) -- (17,-9.26) ; 
\draw [thick, color=blue] (17,-9.26) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.33) -- (17,-9.36) ; 
\draw [thick, color=blue] (17,-9.36) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.31) -- (17,-8.24) ; 
\draw [thick, color=blue] (17,-8.24) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.31) -- (17,-7.99) ; 
\draw [thick, color=blue] (17,-7.99) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.3) -- (17,-7.8) ; 
\draw [thick, color=blue] (17,-7.8) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.3) -- (17,-6.87) ; 
\draw [thick, color=blue] (17,-6.87) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.1) -- (17,-7.36) ; 
\draw [thick, color=blue] (17,-7.36) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.78) -- (17,-6.31) ; 
\draw [thick, color=blue] (17,-6.31) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.78) -- (17,-7.72) ; 
\draw [thick, color=blue] (17,-7.72) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.51) -- (17,-9.0) ; 
\draw [thick, color=blue] (17,-9.0) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.4) -- (17,-8.23) ; 
\draw [thick, color=blue] (17,-8.23) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.4) -- (17,-9.13) ; 
\draw [thick, color=blue] (17,-9.13) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.35) -- (17,-8.79) ; 
\draw [thick, color=blue] (17,-8.79) node{$\bullet$}; 
\draw [thick, color=blue] (16,-9.03) -- (17,-9.49) ; 
\draw [thick, color=blue] (17,-9.49) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.02) -- (17,-8.23) ; 
\draw [thick, color=blue] (17,-8.23) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.61) -- (17,-9.71) ; 
\draw [thick, color=blue] (17,-9.71) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.61) -- (17,-6.91) ; 
\draw [thick, color=blue] (17,-6.91) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.56) -- (17,-8.36) ; 
\draw [thick, color=blue] (17,-8.36) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.46) -- (17,-9.22) ; 
\draw [thick, color=blue] (17,-9.22) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.46) -- (17,-8.14) ; 
\draw [thick, color=blue] (17,-8.14) node{$\bullet$}; 
\draw [thick, color=blue] (16,-9.68) -- (17,-8.96) ; 
\draw [thick, color=blue] (17,-8.96) node{$\bullet$}; 
\draw [thick, color=blue] (16,-9.43) -- (17,-9.26) ; 
\draw [thick, color=blue] (17,-9.26) node{$\bullet$}; 
\draw [thick, color=blue] (16,-4.98) -- (17,-4.84) ; 
\draw [thick, color=blue] (17,-4.84) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.92) -- (17,-6.77) ; 
\draw [thick, color=blue] (17,-6.77) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.92) -- (17,-7.53) ; 
\draw [thick, color=blue] (17,-7.53) node{$\bullet$}; 
\draw [thick, color=blue] (16,-4.74) -- (17,-5.0) ; 
\draw [thick, color=blue] (17,-5.0) node{$\bullet$}; 
\draw [thick, color=blue] (16,-4.74) -- (17,-4.96) ; 
\draw [thick, color=blue] (17,-4.96) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.81) -- (17,-8.03) ; 
\draw [thick, color=blue] (17,-8.03) node{$\bullet$}; 
\draw [thick, color=blue] (16,-9.05) -- (17,-8.14) ; 
\draw [thick, color=blue] (17,-8.14) node{$\bullet$}; 
\draw [thick, color=blue] (16,-9.05) -- (17,-9.48) ; 
\draw [thick, color=blue] (17,-9.48) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.64) -- (17,-8.64) ; 
\draw [thick, color=blue] (17,-8.64) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.64) -- (17,-6.94) ; 
\draw [thick, color=blue] (17,-6.94) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.17) -- (17,-8.99) ; 
\draw [thick, color=blue] (17,-8.99) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.17) -- (17,-9.12) ; 
\draw [thick, color=blue] (17,-9.12) node{$\bullet$}; 
\draw [thick, color=blue] (16,-5.67) -- (17,-5.62) ; 
\draw [thick, color=blue] (17,-5.62) node{$\bullet$}; 
\draw [thick, color=blue] (16,-5.67) -- (17,-6.17) ; 
\draw [thick, color=blue] (17,-6.17) node{$\bullet$}; 
\draw [thick, color=blue] (16,-9.28) -- (17,-9.51) ; 
\draw [thick, color=blue] (17,-9.51) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.5) -- (17,-8.45) ; 
\draw [thick, color=blue] (17,-8.45) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.5) -- (17,-9.19) ; 
\draw [thick, color=blue] (17,-9.19) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.11) -- (17,-9.0) ; 
\draw [thick, color=blue] (17,-9.0) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.27) -- (17,-5.84) ; 
\draw [thick, color=blue] (17,-5.84) node{$\bullet$}; 
\draw [thick, color=blue] (16,-5.43) -- (17,-5.7) ; 
\draw [thick, color=blue] (17,-5.7) node{$\bullet$}; 
\draw [thick, color=blue] (16,-5.43) -- (17,-6.19) ; 
\draw [thick, color=blue] (17,-6.19) node{$\bullet$}; 
\draw [thick, color=blue] (16,-3.93) -- (17,-5.06) ; 
\draw [thick, color=blue] (17,-5.06) node{$\bullet$}; 
\draw [thick, color=blue] (16,-3.93) -- (17,-4.31) ; 
\draw [thick, color=blue] (17,-4.31) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.69) -- (17,-6.91) ; 
\draw [thick, color=blue] (17,-6.91) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.69) -- (17,-7.29) ; 
\draw [thick, color=blue] (17,-7.29) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.56) -- (17,-7.77) ; 
\draw [thick, color=blue] (17,-7.77) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.47) -- (17,-6.52) ; 
\draw [thick, color=blue] (17,-6.52) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.47) -- (17,-8.04) ; 
\draw [thick, color=blue] (17,-8.04) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.09) -- (17,-7.68) ; 
\draw [thick, color=blue] (17,-7.68) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.09) -- (17,-8.71) ; 
\draw [thick, color=blue] (17,-8.71) node{$\bullet$}; 
\draw [thick, color=blue] (16,-5.92) -- (17,-6.2) ; 
\draw [thick, color=blue] (17,-6.2) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.89) -- (17,-6.06) ; 
\draw [thick, color=blue] (17,-6.06) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.89) -- (17,-8.4) ; 
\draw [thick, color=blue] (17,-8.4) node{$\bullet$}; 
\draw [thick, color=blue] (16,-8.35) -- (17,-9.17) ; 
\draw [thick, color=blue] (17,-9.17) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.45) -- (17,-5.89) ; 
\draw [thick, color=blue] (17,-5.89) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.45) -- (17,-6.77) ; 
\draw [thick, color=blue] (17,-6.77) node{$\bullet$}; 
\draw [thick, color=blue] (16,-5.87) -- (17,-6.92) ; 
\draw [thick, color=blue] (17,-6.92) node{$\bullet$}; 
\draw [thick, color=blue] (16,-5.87) -- (17,-5.57) ; 
\draw [thick, color=blue] (17,-5.57) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.74) -- (17,-7.66) ; 
\draw [thick, color=blue] (17,-7.66) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.74) -- (17,-7.95) ; 
\draw [thick, color=blue] (17,-7.95) node{$\bullet$}; 
\draw [thick, color=blue] (16,-9.37) -- (17,-9.52) ; 
\draw [thick, color=blue] (17,-9.52) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.1) -- (17,-5.5) ; 
\draw [thick, color=blue] (17,-5.5) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.24) -- (17,-7.66) ; 
\draw [thick, color=blue] (17,-7.66) node{$\bullet$}; 
\draw [thick, color=blue] (16,-6.24) -- (17,-5.81) ; 
\draw [thick, color=blue] (17,-5.81) node{$\bullet$}; 
\draw [thick, color=blue] (16,-5.38) -- (17,-6.1) ; 
\draw [thick, color=blue] (17,-6.1) node{$\bullet$}; 
\draw [thick, color=blue] (16,-4.17) -- (17,-5.46) ; 
\draw [thick, color=blue] (17,-5.46) node{$\bullet$}; 
\draw [thick, color=blue] (16,-4.17) -- (17,-3.93) ; 
\draw [thick, color=blue] (17,-3.93) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.43) -- (17,-8.22) ; 
\draw [thick, color=blue] (17,-8.22) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.9) -- (17,-8.44) ; 
\draw [thick, color=blue] (17,-8.44) node{$\bullet$}; 
\draw [thick, color=blue] (16,-7.9) -- (17,-8.49) ; 
\draw [thick, color=blue] (17,-8.49) node{$\bullet$}; 
\draw [thick, color=blue] (16,-1.84) -- (17,-3.19) ; 
\draw [thick, color=blue] (17,-3.19) node{$\bullet$}; 
\draw [thick, color=blue] (16,-1.84) -- (17,-3.75) ; 
\draw [thick, color=blue] (17,-3.75) node{$\bullet$}; 
\draw [thick, color=blue] (16,-4.0) -- (17,-4.94) ; 
\draw [thick, color=blue] (17,-4.94) node{$\bullet$}; 
\draw [thick, color=blue] (16,-4.0) -- (17,-5.68) ; 
\draw [thick, color=blue] (17,-5.68) node{$\bullet$}; 
\draw [thick, color=blue] (16,-3.96) -- (17,-4.95) ; 
\draw [thick, color=blue] (17,-4.95) node{$\bullet$}; 
\draw [thick, color=blue] (16,-3.96) -- (17,-4.13) ; 
\draw [thick, color=blue] (17,-4.13) node{$\bullet$}; 
%Génération18
\draw [thick, color=blue] (17,-9.4) -- (18,-8.64) ; 
\draw [thick, color=blue] (18,-8.64) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.34) -- (18,-9.59) ; 
\draw [thick, color=blue] (18,-9.59) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.16) -- (18,-8.6) ; 
\draw [thick, color=blue] (18,-8.6) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.16) -- (18,-9.63) ; 
\draw [thick, color=blue] (18,-9.63) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.51) -- (18,-8.63) ; 
\draw [thick, color=blue] (18,-8.63) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.28) -- (18,-8.9) ; 
\draw [thick, color=blue] (18,-8.9) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.28) -- (18,-9.31) ; 
\draw [thick, color=blue] (18,-9.31) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.89) -- (18,-7.84) ; 
\draw [thick, color=blue] (18,-7.84) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.87) -- (18,-8.86) ; 
\draw [thick, color=blue] (18,-8.86) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.33) -- (18,-9.61) ; 
\draw [thick, color=blue] (18,-9.61) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.6) -- (18,-8.82) ; 
\draw [thick, color=blue] (18,-8.82) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.95) -- (18,-9.83) ; 
\draw [thick, color=blue] (18,-9.83) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.83) -- (18,-9.13) ; 
\draw [thick, color=blue] (18,-9.13) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.61) -- (18,-8.44) ; 
\draw [thick, color=blue] (18,-8.44) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.95) -- (18,-8.63) ; 
\draw [thick, color=blue] (18,-8.63) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.26) -- (18,-8.26) ; 
\draw [thick, color=blue] (18,-8.26) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.26) -- (18,-8.41) ; 
\draw [thick, color=blue] (18,-8.41) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.36) -- (18,-9.95) ; 
\draw [thick, color=blue] (18,-9.95) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.24) -- (18,-9.32) ; 
\draw [thick, color=blue] (18,-9.32) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.99) -- (18,-7.91) ; 
\draw [thick, color=blue] (18,-7.91) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.99) -- (18,-6.99) ; 
\draw [thick, color=blue] (18,-6.99) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.8) -- (18,-6.81) ; 
\draw [thick, color=blue] (18,-6.81) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.8) -- (18,-8.54) ; 
\draw [thick, color=blue] (18,-8.54) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.36) -- (18,-7.66) ; 
\draw [thick, color=blue] (18,-7.66) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.36) -- (18,-6.32) ; 
\draw [thick, color=blue] (18,-6.32) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.31) -- (18,-7.49) ; 
\draw [thick, color=blue] (18,-7.49) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.31) -- (18,-7.21) ; 
\draw [thick, color=blue] (18,-7.21) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.72) -- (18,-8.29) ; 
\draw [thick, color=blue] (18,-8.29) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.0) -- (18,-9.22) ; 
\draw [thick, color=blue] (18,-9.22) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.23) -- (18,-9.27) ; 
\draw [thick, color=blue] (18,-9.27) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.79) -- (18,-8.4) ; 
\draw [thick, color=blue] (18,-8.4) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.79) -- (18,-8.78) ; 
\draw [thick, color=blue] (18,-8.78) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.49) -- (18,-9.72) ; 
\draw [thick, color=blue] (18,-9.72) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.49) -- (18,-9.94) ; 
\draw [thick, color=blue] (18,-9.94) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.23) -- (18,-9.54) ; 
\draw [thick, color=blue] (18,-9.54) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.23) -- (18,-7.88) ; 
\draw [thick, color=blue] (18,-7.88) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.14) -- (18,-9.07) ; 
\draw [thick, color=blue] (18,-9.07) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.96) -- (18,-9.37) ; 
\draw [thick, color=blue] (18,-9.37) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.26) -- (18,-8.62) ; 
\draw [thick, color=blue] (18,-8.62) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.26) -- (18,-9.4) ; 
\draw [thick, color=blue] (18,-9.4) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.84) -- (18,-5.28) ; 
\draw [thick, color=blue] (18,-5.28) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.77) -- (18,-7.26) ; 
\draw [thick, color=blue] (18,-7.26) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.0) -- (18,-6.12) ; 
\draw [thick, color=blue] (18,-6.12) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.0) -- (18,-6.33) ; 
\draw [thick, color=blue] (18,-6.33) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.96) -- (18,-4.81) ; 
\draw [thick, color=blue] (18,-4.81) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.03) -- (18,-9.11) ; 
\draw [thick, color=blue] (18,-9.11) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.03) -- (18,-8.27) ; 
\draw [thick, color=blue] (18,-8.27) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.14) -- (18,-9.65) ; 
\draw [thick, color=blue] (18,-9.65) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.94) -- (18,-7.51) ; 
\draw [thick, color=blue] (18,-7.51) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.99) -- (18,-8.75) ; 
\draw [thick, color=blue] (18,-8.75) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.99) -- (18,-9.55) ; 
\draw [thick, color=blue] (18,-9.55) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.12) -- (18,-9.89) ; 
\draw [thick, color=blue] (18,-9.89) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.62) -- (18,-8.16) ; 
\draw [thick, color=blue] (18,-8.16) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.62) -- (18,-6.01) ; 
\draw [thick, color=blue] (18,-6.01) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.17) -- (18,-4.81) ; 
\draw [thick, color=blue] (18,-4.81) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.0) -- (18,-9.58) ; 
\draw [thick, color=blue] (18,-9.58) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.84) -- (18,-6.79) ; 
\draw [thick, color=blue] (18,-6.79) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.7) -- (18,-6.98) ; 
\draw [thick, color=blue] (18,-6.98) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.19) -- (18,-5.27) ; 
\draw [thick, color=blue] (18,-5.27) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.19) -- (18,-7.03) ; 
\draw [thick, color=blue] (18,-7.03) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.31) -- (18,-5.43) ; 
\draw [thick, color=blue] (18,-5.43) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.31) -- (18,-4.91) ; 
\draw [thick, color=blue] (18,-4.91) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.29) -- (18,-8.18) ; 
\draw [thick, color=blue] (18,-8.18) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.77) -- (18,-8.3) ; 
\draw [thick, color=blue] (18,-8.3) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.77) -- (18,-8.78) ; 
\draw [thick, color=blue] (18,-8.78) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.04) -- (18,-8.23) ; 
\draw [thick, color=blue] (18,-8.23) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.04) -- (18,-9.08) ; 
\draw [thick, color=blue] (18,-9.08) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.68) -- (18,-7.5) ; 
\draw [thick, color=blue] (18,-7.5) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.68) -- (18,-8.77) ; 
\draw [thick, color=blue] (18,-8.77) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.2) -- (18,-8.28) ; 
\draw [thick, color=blue] (18,-8.28) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.2) -- (18,-7.25) ; 
\draw [thick, color=blue] (18,-7.25) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.06) -- (18,-5.84) ; 
\draw [thick, color=blue] (18,-5.84) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.06) -- (18,-7.41) ; 
\draw [thick, color=blue] (18,-7.41) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.4) -- (18,-8.61) ; 
\draw [thick, color=blue] (18,-8.61) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.77) -- (18,-6.46) ; 
\draw [thick, color=blue] (18,-6.46) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.77) -- (18,-7.49) ; 
\draw [thick, color=blue] (18,-7.49) node{$\bullet$}; 
\draw [thick, color=blue] (17,-6.92) -- (18,-6.33) ; 
\draw [thick, color=blue] (18,-6.33) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.66) -- (18,-7.73) ; 
\draw [thick, color=blue] (18,-7.73) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.66) -- (18,-7.89) ; 
\draw [thick, color=blue] (18,-7.89) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.95) -- (18,-7.98) ; 
\draw [thick, color=blue] (18,-7.98) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.95) -- (18,-8.3) ; 
\draw [thick, color=blue] (18,-8.3) node{$\bullet$}; 
\draw [thick, color=blue] (17,-9.52) -- (18,-8.58) ; 
\draw [thick, color=blue] (18,-8.58) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.5) -- (18,-6.32) ; 
\draw [thick, color=blue] (18,-6.32) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.5) -- (18,-6.45) ; 
\draw [thick, color=blue] (18,-6.45) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.66) -- (18,-7.88) ; 
\draw [thick, color=blue] (18,-7.88) node{$\bullet$}; 
\draw [thick, color=blue] (17,-7.66) -- (18,-9.15) ; 
\draw [thick, color=blue] (18,-9.15) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.81) -- (18,-5.27) ; 
\draw [thick, color=blue] (18,-5.27) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.81) -- (18,-7.04) ; 
\draw [thick, color=blue] (18,-7.04) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.46) -- (18,-5.65) ; 
\draw [thick, color=blue] (18,-5.65) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.46) -- (18,-6.27) ; 
\draw [thick, color=blue] (18,-6.27) node{$\bullet$}; 
\draw [thick, color=blue] (17,-3.93) -- (18,-4.27) ; 
\draw [thick, color=blue] (18,-4.27) node{$\bullet$}; 
\draw [thick, color=blue] (17,-3.93) -- (18,-3.86) ; 
\draw [thick, color=blue] (18,-3.86) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.22) -- (18,-8.93) ; 
\draw [thick, color=blue] (18,-8.93) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.22) -- (18,-9.57) ; 
\draw [thick, color=blue] (18,-9.57) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.44) -- (18,-9.46) ; 
\draw [thick, color=blue] (18,-9.46) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.44) -- (18,-8.55) ; 
\draw [thick, color=blue] (18,-8.55) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.49) -- (18,-9.14) ; 
\draw [thick, color=blue] (18,-9.14) node{$\bullet$}; 
\draw [thick, color=blue] (17,-8.49) -- (18,-8.35) ; 
\draw [thick, color=blue] (18,-8.35) node{$\bullet$}; 
\draw [thick, color=blue] (17,-3.19) -- (18,-3.79) ; 
\draw [thick, color=blue] (18,-3.79) node{$\bullet$}; 
\draw [thick, color=blue] (17,-3.19) -- (18,-3.81) ; 
\draw [thick, color=blue] (18,-3.81) node{$\bullet$}; 
\draw [thick, color=blue] (17,-3.75) -- (18,-3.9) ; 
\draw [thick, color=blue] (18,-3.9) node{$\bullet$}; 
\draw [thick, color=blue] (17,-3.75) -- (18,-3.45) ; 
\draw [thick, color=blue] (18,-3.45) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.94) -- (18,-4.95) ; 
\draw [thick, color=blue] (18,-4.95) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.94) -- (18,-4.47) ; 
\draw [thick, color=blue] (18,-4.47) node{$\bullet$}; 
\draw [thick, color=blue] (17,-5.68) -- (18,-6.34) ; 
\draw [thick, color=blue] (18,-6.34) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.95) -- (18,-6.93) ; 
\draw [thick, color=blue] (18,-6.93) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.95) -- (18,-6.63) ; 
\draw [thick, color=blue] (18,-6.63) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.13) -- (18,-4.26) ; 
\draw [thick, color=blue] (18,-4.26) node{$\bullet$}; 
\draw [thick, color=blue] (17,-4.13) -- (18,-4.67) ; 
\draw [thick, color=blue] (18,-4.67) node{$\bullet$}; 
%Génération19
\draw [thick, color=blue] (18,-8.64) -- (19,-9.05) ; 
\draw [thick, color=blue] (19,-9.05) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.64) -- (19,-8.74) ; 
\draw [thick, color=blue] (19,-8.74) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.63) -- (19,-8.17) ; 
\draw [thick, color=blue] (19,-8.17) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.63) -- (19,-9.49) ; 
\draw [thick, color=blue] (19,-9.49) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.9) -- (19,-9.67) ; 
\draw [thick, color=blue] (19,-9.67) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.31) -- (19,-9.21) ; 
\draw [thick, color=blue] (19,-9.21) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.31) -- (19,-9.77) ; 
\draw [thick, color=blue] (19,-9.77) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.84) -- (19,-7.23) ; 
\draw [thick, color=blue] (19,-7.23) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.86) -- (19,-9.6) ; 
\draw [thick, color=blue] (19,-9.6) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.86) -- (19,-9.67) ; 
\draw [thick, color=blue] (19,-9.67) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.82) -- (19,-8.33) ; 
\draw [thick, color=blue] (19,-8.33) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.82) -- (19,-9.33) ; 
\draw [thick, color=blue] (19,-9.33) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.83) -- (19,-9.87) ; 
\draw [thick, color=blue] (19,-9.87) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.44) -- (19,-9.39) ; 
\draw [thick, color=blue] (19,-9.39) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.44) -- (19,-8.69) ; 
\draw [thick, color=blue] (19,-8.69) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.26) -- (19,-8.39) ; 
\draw [thick, color=blue] (19,-8.39) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.95) -- (19,-9.43) ; 
\draw [thick, color=blue] (19,-9.43) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.91) -- (19,-9.2) ; 
\draw [thick, color=blue] (19,-9.2) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.91) -- (19,-8.24) ; 
\draw [thick, color=blue] (19,-8.24) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.99) -- (19,-8.06) ; 
\draw [thick, color=blue] (19,-8.06) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.99) -- (19,-7.46) ; 
\draw [thick, color=blue] (19,-7.46) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.81) -- (19,-7.31) ; 
\draw [thick, color=blue] (19,-7.31) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.54) -- (19,-8.36) ; 
\draw [thick, color=blue] (19,-8.36) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.54) -- (19,-8.18) ; 
\draw [thick, color=blue] (19,-8.18) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.66) -- (19,-6.88) ; 
\draw [thick, color=blue] (19,-6.88) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.66) -- (19,-8.7) ; 
\draw [thick, color=blue] (19,-8.7) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.49) -- (19,-8.74) ; 
\draw [thick, color=blue] (19,-8.74) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.49) -- (19,-8.23) ; 
\draw [thick, color=blue] (19,-8.23) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.29) -- (19,-8.11) ; 
\draw [thick, color=blue] (19,-8.11) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.29) -- (19,-9.11) ; 
\draw [thick, color=blue] (19,-9.11) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.22) -- (19,-9.93) ; 
\draw [thick, color=blue] (19,-9.93) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.27) -- (19,-9.22) ; 
\draw [thick, color=blue] (19,-9.22) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.27) -- (19,-9.93) ; 
\draw [thick, color=blue] (19,-9.93) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.4) -- (19,-8.43) ; 
\draw [thick, color=blue] (19,-8.43) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.4) -- (19,-7.95) ; 
\draw [thick, color=blue] (19,-7.95) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.72) -- (19,-9.04) ; 
\draw [thick, color=blue] (19,-9.04) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.72) -- (19,-9.59) ; 
\draw [thick, color=blue] (19,-9.59) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.37) -- (19,-9.43) ; 
\draw [thick, color=blue] (19,-9.43) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.62) -- (19,-8.87) ; 
\draw [thick, color=blue] (19,-8.87) node{$\bullet$}; 
\draw [thick, color=blue] (18,-5.28) -- (19,-4.57) ; 
\draw [thick, color=blue] (19,-4.57) node{$\bullet$}; 
\draw [thick, color=blue] (18,-5.28) -- (19,-5.43) ; 
\draw [thick, color=blue] (19,-5.43) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.26) -- (19,-8.21) ; 
\draw [thick, color=blue] (19,-8.21) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.33) -- (19,-6.32) ; 
\draw [thick, color=blue] (19,-6.32) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.33) -- (19,-6.83) ; 
\draw [thick, color=blue] (19,-6.83) node{$\bullet$}; 
\draw [thick, color=blue] (18,-4.81) -- (19,-4.81) ; 
\draw [thick, color=blue] (19,-4.81) node{$\bullet$}; 
\draw [thick, color=blue] (18,-4.81) -- (19,-3.88) ; 
\draw [thick, color=blue] (19,-3.88) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.27) -- (19,-8.64) ; 
\draw [thick, color=blue] (19,-8.64) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.27) -- (19,-9.15) ; 
\draw [thick, color=blue] (19,-9.15) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.51) -- (19,-7.55) ; 
\draw [thick, color=blue] (19,-7.55) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.51) -- (19,-9.0) ; 
\draw [thick, color=blue] (19,-9.0) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.75) -- (19,-9.41) ; 
\draw [thick, color=blue] (19,-9.41) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.55) -- (19,-9.99) ; 
\draw [thick, color=blue] (19,-9.99) node{$\bullet$}; 
\draw [thick, color=blue] (18,-3.45) -- (19,-4.3) ; 
\draw [thick, color=blue] (19,-4.3) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.98) -- (19,-6.51) ; 
\draw [thick, color=blue] (19,-6.51) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.98) -- (19,-8.67) ; 
\draw [thick, color=blue] (19,-8.67) node{$\bullet$}; 
\draw [thick, color=blue] (18,-5.27) -- (19,-5.81) ; 
\draw [thick, color=blue] (19,-5.81) node{$\bullet$}; 
\draw [thick, color=blue] (18,-5.27) -- (19,-6.95) ; 
\draw [thick, color=blue] (19,-6.95) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.03) -- (19,-6.64) ; 
\draw [thick, color=blue] (19,-6.64) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.03) -- (19,-9.0) ; 
\draw [thick, color=blue] (19,-9.0) node{$\bullet$}; 
\draw [thick, color=blue] (18,-4.91) -- (19,-4.46) ; 
\draw [thick, color=blue] (19,-4.46) node{$\bullet$}; 
\draw [thick, color=blue] (18,-4.91) -- (19,-5.5) ; 
\draw [thick, color=blue] (19,-5.5) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.78) -- (19,-9.38) ; 
\draw [thick, color=blue] (19,-9.38) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.78) -- (19,-9.26) ; 
\draw [thick, color=blue] (19,-9.26) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.23) -- (19,-7.49) ; 
\draw [thick, color=blue] (19,-7.49) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.08) -- (19,-9.91) ; 
\draw [thick, color=blue] (19,-9.91) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.08) -- (19,-9.02) ; 
\draw [thick, color=blue] (19,-9.02) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.77) -- (19,-9.02) ; 
\draw [thick, color=blue] (19,-9.02) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.28) -- (19,-9.48) ; 
\draw [thick, color=blue] (19,-9.48) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.28) -- (19,-9.49) ; 
\draw [thick, color=blue] (19,-9.49) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.25) -- (19,-7.9) ; 
\draw [thick, color=blue] (19,-7.9) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.25) -- (19,-7.41) ; 
\draw [thick, color=blue] (19,-7.41) node{$\bullet$}; 
\draw [thick, color=blue] (18,-5.84) -- (19,-6.87) ; 
\draw [thick, color=blue] (19,-6.87) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.41) -- (19,-9.1) ; 
\draw [thick, color=blue] (19,-9.1) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.61) -- (19,-8.97) ; 
\draw [thick, color=blue] (19,-8.97) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.61) -- (19,-8.97) ; 
\draw [thick, color=blue] (19,-8.97) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.49) -- (19,-8.69) ; 
\draw [thick, color=blue] (19,-8.69) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.49) -- (19,-8.09) ; 
\draw [thick, color=blue] (19,-8.09) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.33) -- (19,-6.56) ; 
\draw [thick, color=blue] (19,-6.56) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.33) -- (19,-7.6) ; 
\draw [thick, color=blue] (19,-7.6) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.73) -- (19,-7.35) ; 
\draw [thick, color=blue] (19,-7.35) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.89) -- (19,-8.59) ; 
\draw [thick, color=blue] (19,-8.59) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.89) -- (19,-7.71) ; 
\draw [thick, color=blue] (19,-7.71) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.98) -- (19,-8.54) ; 
\draw [thick, color=blue] (19,-8.54) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.98) -- (19,-7.86) ; 
\draw [thick, color=blue] (19,-7.86) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.3) -- (19,-8.78) ; 
\draw [thick, color=blue] (19,-8.78) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.58) -- (19,-8.79) ; 
\draw [thick, color=blue] (19,-8.79) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.32) -- (19,-7.06) ; 
\draw [thick, color=blue] (19,-7.06) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.45) -- (19,-6.79) ; 
\draw [thick, color=blue] (19,-6.79) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.15) -- (19,-8.5) ; 
\draw [thick, color=blue] (19,-8.5) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.04) -- (19,-9.02) ; 
\draw [thick, color=blue] (19,-9.02) node{$\bullet$}; 
\draw [thick, color=blue] (18,-7.04) -- (19,-7.5) ; 
\draw [thick, color=blue] (19,-7.5) node{$\bullet$}; 
\draw [thick, color=blue] (18,-5.65) -- (19,-6.23) ; 
\draw [thick, color=blue] (19,-6.23) node{$\bullet$}; 
\draw [thick, color=blue] (18,-5.65) -- (19,-5.88) ; 
\draw [thick, color=blue] (19,-5.88) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.27) -- (19,-6.84) ; 
\draw [thick, color=blue] (19,-6.84) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.27) -- (19,-6.3) ; 
\draw [thick, color=blue] (19,-6.3) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.57) -- (19,-9.99) ; 
\draw [thick, color=blue] (19,-9.99) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.57) -- (19,-9.29) ; 
\draw [thick, color=blue] (19,-9.29) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.55) -- (19,-9.05) ; 
\draw [thick, color=blue] (19,-9.05) node{$\bullet$}; 
\draw [thick, color=blue] (18,-8.55) -- (19,-9.11) ; 
\draw [thick, color=blue] (19,-9.11) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.14) -- (19,-9.77) ; 
\draw [thick, color=blue] (19,-9.77) node{$\bullet$}; 
\draw [thick, color=blue] (18,-9.14) -- (19,-9.07) ; 
\draw [thick, color=blue] (19,-9.07) node{$\bullet$}; 
\draw [thick, color=blue] (18,-3.81) -- (19,-3.31) ; 
\draw [thick, color=blue] (19,-3.31) node{$\bullet$}; 
\draw [thick, color=blue] (18,-3.81) -- (19,-5.89) ; 
\draw [thick, color=blue] (19,-5.89) node{$\bullet$}; 
\draw [thick, color=blue] (18,-3.45) -- (19,-3.58) ; 
\draw [thick, color=blue] (19,-3.58) node{$\bullet$}; 
\draw [thick, color=blue] (18,-3.45) -- (19,-3.91) ; 
\draw [thick, color=blue] (19,-3.91) node{$\bullet$}; 
\draw [thick, color=blue] (18,-4.95) -- (19,-5.33) ; 
\draw [thick, color=blue] (19,-5.33) node{$\bullet$}; 
\draw [thick, color=blue] (18,-4.95) -- (19,-4.39) ; 
\draw [thick, color=blue] (19,-4.39) node{$\bullet$}; 
\draw [thick, color=blue] (18,-6.93) -- (19,-6.82) ; 
\draw [thick, color=blue] (19,-6.82) node{$\bullet$}; 
\draw [thick, color=blue] (18,-4.26) -- (19,-5.91) ; 
\draw [thick, color=blue] (19,-5.91) node{$\bullet$}; 
\draw [thick, color=blue] (18,-4.26) -- (19,-3.75) ; 
\draw [thick, color=blue] (19,-3.75) node{$\bullet$}; 
\draw [thick, color=blue] (18,-4.67) -- (19,-5.64) ; 
\draw [thick, color=blue] (19,-5.64) node{$\bullet$}; 
%Génération20
\draw [thick, color=blue] (19,-9.05) -- (20,-8.68) ; 
\draw [thick, color=blue] (20,-8.68) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.05) -- (20,-9.9) ; 
\draw [thick, color=blue] (20,-9.9) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.74) -- (20,-8.27) ; 
\draw [thick, color=blue] (20,-8.27) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.74) -- (20,-8.82) ; 
\draw [thick, color=blue] (20,-8.82) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.85) -- (20,-9.73) ; 
\draw [thick, color=blue] (20,-9.73) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.21) -- (20,-8.36) ; 
\draw [thick, color=blue] (20,-8.36) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.21) -- (20,-9.29) ; 
\draw [thick, color=blue] (20,-9.29) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.23) -- (20,-6.92) ; 
\draw [thick, color=blue] (20,-6.92) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.67) -- (20,-9.35) ; 
\draw [thick, color=blue] (20,-9.35) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.33) -- (20,-8.39) ; 
\draw [thick, color=blue] (20,-8.39) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.33) -- (20,-9.69) ; 
\draw [thick, color=blue] (20,-9.69) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.39) -- (20,-9.99) ; 
\draw [thick, color=blue] (20,-9.99) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.39) -- (20,-9.03) ; 
\draw [thick, color=blue] (20,-9.03) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.69) -- (20,-9.53) ; 
\draw [thick, color=blue] (20,-9.53) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.39) -- (20,-9.11) ; 
\draw [thick, color=blue] (20,-9.11) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.43) -- (20,-9.97) ; 
\draw [thick, color=blue] (20,-9.97) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.2) -- (20,-9.21) ; 
\draw [thick, color=blue] (20,-9.21) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.2) -- (20,-8.67) ; 
\draw [thick, color=blue] (20,-8.67) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.46) -- (20,-6.65) ; 
\draw [thick, color=blue] (20,-6.65) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.31) -- (20,-8.49) ; 
\draw [thick, color=blue] (20,-8.49) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.31) -- (20,-8.02) ; 
\draw [thick, color=blue] (20,-8.02) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.36) -- (20,-9.37) ; 
\draw [thick, color=blue] (20,-9.37) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.36) -- (20,-8.78) ; 
\draw [thick, color=blue] (20,-8.78) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.18) -- (20,-9.27) ; 
\draw [thick, color=blue] (20,-9.27) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.91) -- (20,-9.79) ; 
\draw [thick, color=blue] (20,-9.79) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.7) -- (20,-8.77) ; 
\draw [thick, color=blue] (20,-8.77) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.74) -- (20,-8.85) ; 
\draw [thick, color=blue] (20,-8.85) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.74) -- (20,-8.9) ; 
\draw [thick, color=blue] (20,-8.9) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.23) -- (20,-8.59) ; 
\draw [thick, color=blue] (20,-8.59) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.23) -- (20,-7.74) ; 
\draw [thick, color=blue] (20,-7.74) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.11) -- (20,-8.74) ; 
\draw [thick, color=blue] (20,-8.74) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.11) -- (20,-8.1) ; 
\draw [thick, color=blue] (20,-8.1) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.11) -- (20,-8.14) ; 
\draw [thick, color=blue] (20,-8.14) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.22) -- (20,-9.37) ; 
\draw [thick, color=blue] (20,-9.37) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.22) -- (20,-9.55) ; 
\draw [thick, color=blue] (20,-9.55) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.43) -- (20,-8.56) ; 
\draw [thick, color=blue] (20,-8.56) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.43) -- (20,-9.19) ; 
\draw [thick, color=blue] (20,-9.19) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.95) -- (20,-8.23) ; 
\draw [thick, color=blue] (20,-8.23) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.95) -- (20,-9.05) ; 
\draw [thick, color=blue] (20,-9.05) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.04) -- (20,-9.99) ; 
\draw [thick, color=blue] (20,-9.99) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.43) -- (20,-9.41) ; 
\draw [thick, color=blue] (20,-9.41) node{$\bullet$}; 
\draw [thick, color=blue] (19,-4.57) -- (20,-5.01) ; 
\draw [thick, color=blue] (20,-5.01) node{$\bullet$}; 
\draw [thick, color=blue] (19,-4.57) -- (20,-5.51) ; 
\draw [thick, color=blue] (20,-5.51) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.43) -- (20,-6.14) ; 
\draw [thick, color=blue] (20,-6.14) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.43) -- (20,-6.86) ; 
\draw [thick, color=blue] (20,-6.86) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.21) -- (20,-8.0) ; 
\draw [thick, color=blue] (20,-8.0) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.21) -- (20,-8.01) ; 
\draw [thick, color=blue] (20,-8.01) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.32) -- (20,-6.92) ; 
\draw [thick, color=blue] (20,-6.92) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.83) -- (20,-7.29) ; 
\draw [thick, color=blue] (20,-7.29) node{$\bullet$}; 
\draw [thick, color=blue] (19,-4.81) -- (20,-5.59) ; 
\draw [thick, color=blue] (20,-5.59) node{$\bullet$}; 
\draw [thick, color=blue] (19,-3.88) -- (20,-4.46) ; 
\draw [thick, color=blue] (20,-4.46) node{$\bullet$}; 
\draw [thick, color=blue] (19,-3.88) -- (20,-5.01) ; 
\draw [thick, color=blue] (20,-5.01) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.64) -- (20,-9.32) ; 
\draw [thick, color=blue] (20,-9.32) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.64) -- (20,-9.25) ; 
\draw [thick, color=blue] (20,-9.25) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.0) -- (20,-8.91) ; 
\draw [thick, color=blue] (20,-8.91) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.41) -- (20,-9.62) ; 
\draw [thick, color=blue] (20,-9.62) node{$\bullet$}; 
\draw [thick, color=blue] (19,-4.3) -- (20,-4.71) ; 
\draw [thick, color=blue] (20,-4.71) node{$\bullet$}; 
\draw [thick, color=blue] (19,-4.3) -- (20,-4.82) ; 
\draw [thick, color=blue] (20,-4.82) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.67) -- (20,-9.52) ; 
\draw [thick, color=blue] (20,-9.52) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.81) -- (20,-6.21) ; 
\draw [thick, color=blue] (20,-6.21) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.81) -- (20,-7.41) ; 
\draw [thick, color=blue] (20,-7.41) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.64) -- (20,-6.58) ; 
\draw [thick, color=blue] (20,-6.58) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.0) -- (20,-9.77) ; 
\draw [thick, color=blue] (20,-9.77) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.0) -- (20,-9.87) ; 
\draw [thick, color=blue] (20,-9.87) node{$\bullet$}; 
\draw [thick, color=blue] (19,-4.46) -- (20,-6.03) ; 
\draw [thick, color=blue] (20,-6.03) node{$\bullet$}; 
\draw [thick, color=blue] (19,-4.46) -- (20,-5.39) ; 
\draw [thick, color=blue] (20,-5.39) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.5) -- (20,-5.71) ; 
\draw [thick, color=blue] (20,-5.71) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.38) -- (20,-8.59) ; 
\draw [thick, color=blue] (20,-8.59) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.26) -- (20,-9.99) ; 
\draw [thick, color=blue] (20,-9.99) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.26) -- (20,-9.6) ; 
\draw [thick, color=blue] (20,-9.6) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.91) -- (20,-9.48) ; 
\draw [thick, color=blue] (20,-9.48) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.02) -- (20,-8.4) ; 
\draw [thick, color=blue] (20,-8.4) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.9) -- (20,-8.89) ; 
\draw [thick, color=blue] (20,-8.89) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.41) -- (20,-7.11) ; 
\draw [thick, color=blue] (20,-7.11) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.41) -- (20,-8.35) ; 
\draw [thick, color=blue] (20,-8.35) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.87) -- (20,-6.47) ; 
\draw [thick, color=blue] (20,-6.47) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.1) -- (20,-8.44) ; 
\draw [thick, color=blue] (20,-8.44) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.97) -- (20,-8.87) ; 
\draw [thick, color=blue] (20,-8.87) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.97) -- (20,-9.53) ; 
\draw [thick, color=blue] (20,-9.53) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.97) -- (20,-9.13) ; 
\draw [thick, color=blue] (20,-9.13) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.69) -- (20,-8.21) ; 
\draw [thick, color=blue] (20,-8.21) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.69) -- (20,-9.45) ; 
\draw [thick, color=blue] (20,-9.45) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.09) -- (20,-8.87) ; 
\draw [thick, color=blue] (20,-8.87) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.09) -- (20,-7.76) ; 
\draw [thick, color=blue] (20,-7.76) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.6) -- (20,-8.35) ; 
\draw [thick, color=blue] (20,-8.35) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.6) -- (20,-7.64) ; 
\draw [thick, color=blue] (20,-7.64) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.59) -- (20,-8.76) ; 
\draw [thick, color=blue] (20,-8.76) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.59) -- (20,-8.37) ; 
\draw [thick, color=blue] (20,-8.37) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.71) -- (20,-7.84) ; 
\draw [thick, color=blue] (20,-7.84) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.54) -- (20,-7.45) ; 
\draw [thick, color=blue] (20,-7.45) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.86) -- (20,-8.54) ; 
\draw [thick, color=blue] (20,-8.54) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.78) -- (20,-9.11) ; 
\draw [thick, color=blue] (20,-9.11) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.78) -- (20,-9.79) ; 
\draw [thick, color=blue] (20,-9.79) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.06) -- (20,-8.08) ; 
\draw [thick, color=blue] (20,-8.08) node{$\bullet$}; 
\draw [thick, color=blue] (19,-7.06) -- (20,-6.13) ; 
\draw [thick, color=blue] (20,-6.13) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.79) -- (20,-6.67) ; 
\draw [thick, color=blue] (20,-6.67) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.79) -- (20,-7.67) ; 
\draw [thick, color=blue] (20,-7.67) node{$\bullet$}; 
\draw [thick, color=blue] (19,-8.5) -- (20,-9.12) ; 
\draw [thick, color=blue] (20,-9.12) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.23) -- (20,-5.9) ; 
\draw [thick, color=blue] (20,-5.9) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.23) -- (20,-8.15) ; 
\draw [thick, color=blue] (20,-8.15) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.88) -- (20,-6.16) ; 
\draw [thick, color=blue] (20,-6.16) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.84) -- (20,-7.07) ; 
\draw [thick, color=blue] (20,-7.07) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.84) -- (20,-8.18) ; 
\draw [thick, color=blue] (20,-8.18) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.3) -- (20,-8.08) ; 
\draw [thick, color=blue] (20,-8.08) node{$\bullet$}; 
\draw [thick, color=blue] (19,-6.3) -- (20,-6.86) ; 
\draw [thick, color=blue] (20,-6.86) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.99) -- (20,-9.85) ; 
\draw [thick, color=blue] (20,-9.85) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.29) -- (20,-8.95) ; 
\draw [thick, color=blue] (20,-8.95) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.05) -- (20,-9.33) ; 
\draw [thick, color=blue] (20,-9.33) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.05) -- (20,-9.61) ; 
\draw [thick, color=blue] (20,-9.61) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.11) -- (20,-8.87) ; 
\draw [thick, color=blue] (20,-8.87) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.07) -- (20,-8.84) ; 
\draw [thick, color=blue] (20,-8.84) node{$\bullet$}; 
\draw [thick, color=blue] (19,-9.07) -- (20,-8.69) ; 
\draw [thick, color=blue] (20,-8.69) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.89) -- (20,-5.6) ; 
\draw [thick, color=blue] (20,-5.6) node{$\bullet$}; 
\draw [thick, color=blue] (19,-3.58) -- (20,-4.85) ; 
\draw [thick, color=blue] (20,-4.85) node{$\bullet$}; 
\draw [thick, color=blue] (19,-3.58) -- (20,-4.71) ; 
\draw [thick, color=blue] (20,-4.71) node{$\bullet$}; 
\draw [thick, color=blue] (19,-3.91) -- (20,-3.8) ; 
\draw [thick, color=blue] (20,-3.8) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.33) -- (20,-6.04) ; 
\draw [thick, color=blue] (20,-6.04) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.33) -- (20,-5.59) ; 
\draw [thick, color=blue] (20,-5.59) node{$\bullet$}; 
\draw [thick, color=blue] (19,-4.39) -- (20,-4.41) ; 
\draw [thick, color=blue] (20,-4.41) node{$\bullet$}; 
\draw [thick, color=blue] (19,-4.39) -- (20,-4.28) ; 
\draw [thick, color=blue] (20,-4.28) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.91) -- (20,-6.2) ; 
\draw [thick, color=blue] (20,-6.2) node{$\bullet$}; 
\draw [thick, color=blue] (19,-3.75) -- (20,-4.6) ; 
\draw [thick, color=blue] (20,-4.6) node{$\bullet$}; 
\draw [thick, color=blue] (19,-3.75) -- (20,-5.41) ; 
\draw [thick, color=blue] (20,-5.41) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.64) -- (20,-6.26) ; 
\draw [thick, color=blue] (20,-6.26) node{$\bullet$}; 
\draw [thick, color=blue] (19,-5.64) -- (20,-6.02) ; 
\draw [thick, color=blue] (20,-6.02) node{$\bullet$}; 
\draw [very thick, color=green!50!black] (0,1.0) -- (1,0.93) -- (2,0.85) -- (3,0.77) -- (4,0.68) -- (5,0.59) -- (6,0.5) -- (7,0.39) -- (8,0.28) -- (9,0.16) -- (10,0.03) -- (11,-0.11) -- (12,-0.27) -- (13,-0.45) -- (14,-0.65)  -- (15,-0.88) -- (16,-1.15) -- (17,-1.49) -- (18,-1.92) -- (19,-2.53) -- (20,-3.57) ;
\draw [thick, color=red] (19,-3.91) -- (20,-2.91) ; 
\draw [thick, color=red] (20,-2.91) node{$\bullet$}; 
\draw [color=blue] (19,-3.91) node{$\bullet$};
\draw [thick, color=red] (19,-3.31) -- (20,-3.4) ; 
\draw [thick, color=red] (20,-3.4) node{$\bullet$}; 
\draw [color=blue] (19,-3.31) node{$\bullet$};
\draw [thick, color=red] (19,-3.31) -- (20,-2.61) ; 
\draw [thick, color=red] (20,-2.61) node{$\bullet$}; 
\draw [color=blue] (19,-3.31) node{$\bullet$};
\draw [thick, color=red] (3,0.16) -- (4,0.78) ; 
\draw [thick, color=red] (4,0.78) node{$\bullet$}; 
\draw [color=blue] (3,0.16) node{$\bullet$};
\fill [color=white] (4,-9) -- (21,-9) -- (21,-10.5) -- (4,-10.5) -- cycle;
\end{tikzpicture}
